Deep Learning as the Disciplined Construction of Tame Objects

One can see deep-learning models as compositions of functions within the so-called tame geometry. In this expository note, we give an overview of some topics at the interface of tame geometry (also known as o-minimality), optimization theory, and deep learning theory and practice. To do so, we gradually introduce the concepts and tools used to build convergence guarantees for stochastic gradient descent in a general nonsmooth nonconvex, but tame, setting. This illustrates some ways in which tame geometry is a natural mathematical framework for the study of AI systems, especially within Deep Learning.

==> figures/3dcurve.tex <==
\begin{tikzpicture}
  \begin{axis}[
      trig format plots=rad,
      width=8cm,
      height=8cm,
      axis equal image,
      view={45}{10},
      xmin=-1.1, xmax=1.1,
      ymin=-1.1, ymax=1.1,
      zmin=-1.1, zmax=1.1,
      legend pos=north west,
      legend cell align=left,
      legend style={fill=white, fill opacity=0.85, text opacity=1, draw=black},
      colormap={chart}{color=(chartreuse) color=(chartreuse)},
    ]
    \addplot3[
      surf,
      shader=flat,
      opacity=0.25,
      draw=chartreuse,
      samples=24,
      samples y=24,
      domain=0:2*pi,
      y domain=0:pi,
      z buffer=sort,
    ] ({cos(x)*sin(y)}, {sin(x)*sin(y)}, {cos(y)});
    \addlegendentry{limit set}
    \addplot3[
      tomato,
      no marks,
      samples=600,
      samples y=0,
      domain=1:29*pi,
    ] (
      {(1+1/x)*sin(x)*cos(sqrt(2)*x)},
      {(1+1/x)*sin(x)*sin(sqrt(2)*x)},
      {(1+1/x)*cos(x)}
    );
    \addlegendentry{curve}
  \end{axis}
\end{tikzpicture}



==> figures/Lasso_pgnsbfgs.tex <==
\begin{tikzpicture}
\begin{axis}[xmin={-1.0}, xmax={3.0}, ymin={-1.0}, ymax={2.0}, legend pos={north east}, legend cell align={left}, legend style={font=\footnotesize}, width={8cm}, height={6cm}, ticks={none}]
    \addplot+[forget plot, contour prepared, no marks, colormap/hot, opacity={0.5}, thin]
        table[row sep={\\}, col sep={space}]
        {
            x  y  z  \\
            0.1900234741784037  0.875  1.7  \\
            0.18895238095238076  0.86  1.7  \\
            0.18741545893719797  0.845  1.7  \\
            0.18539215686274493  0.83  1.7  \\
            0.18286069651741307  0.815  1.7  \\
            0.18  0.8009756097560985  1.7  \\
            0.17979381443298947  0.8  1.7  \\
            0.17609947643979057  0.785  1.7  \\
            0.17180851063829788  0.77  1.7  \\
            0.16689189189189194  0.755  1.7  \\
            0.1613186813186814  0.74  1.7  \\
            0.16  0.7367999999999997  1.7  \\
            0.1549428571428573  0.725  1.7  \\
            0.1477906976744185  0.71  1.7  \\
            0.14  0.695274725274726  1.7  \\
            0.1398484848484844  0.695  1.7  \\
            0.13086419753086437  0.68  1.7  \\
            0.12097484276729528  0.665  1.7  \\
            0.12  0.6636283185840712  1.7  \\
            0.10986842105263131  0.65  1.7  \\
            0.1  0.6378048780487808  1.7  \\
            0.0976206896551722  0.635  1.7  \\
            0.08394366197183119  0.62  1.7  \\
            0.08  0.6159712230215827  1.7  \\
            0.06870370370370325  0.605  1.7  \\
            0.06  0.5971140939597321  1.7  \\
            0.05171874999999956  0.59  1.7  \\
            0.04  0.580566037735849  1.7  \\
            0.03268595041322293  0.575  1.7  \\
            0.02  0.5659171597633138  1.7  \\
            0.011228070175438453  0.56  1.7  \\
            0.0  0.5528491620111734  1.7  \\
            -0.004413793103448263  0.56  1.7  \\
            -0.013501742160278666  0.575  1.7  \\
            -0.02  0.5859064327485383  1.7  \\
            -0.022430555555555294  0.59  1.7  \\
            -0.03114035087719305  0.605  1.7  \\
            -0.03971631205673778  0.62  1.7  \\
            -0.04  0.6205095541401271  1.7  \\
            -0.048038869257950534  0.635  1.7  \\
            -0.056214285714285786  0.65  1.7  \\
            -0.06  0.6571140939597315  1.7  \\
            -0.06418149466192163  0.665  1.7  \\
            -0.07194244604316567  0.68  1.7  \\
            -0.07954545454545447  0.695  1.7  \\
            -0.08  0.6959259259259261  1.7  \\
            -0.08688405797101437  0.71  1.7  \\
            -0.09404761904761907  0.725  1.7  \\
            -0.1  0.737795275590551  1.7  \\
            -0.10102189781021902  0.74  1.7  \\
            -0.10773062730627303  0.755  1.7  \\
            -0.11425373134328358  0.77  1.7  \\
            -0.12  0.7836283185840709  1.7  \\
            -0.12057620817843866  0.785  1.7  \\
            -0.12661654135338343  0.8  1.7  \\
            -0.13245247148288972  0.815  1.7  \\
            -0.13807692307692299  0.83  1.7  \\
            -0.14  0.8353763440860219  1.7  \\
            -0.14342911877394623  0.845  1.7  \\
            -0.14852713178294566  0.86  1.7  \\
            -0.15339215686274502  0.875  1.7  \\
            -0.15801587301587308  0.89  1.7  \\
            -0.16  0.8968493150684932  1.7  \\
            -0.16235177865612643  0.905  1.7  \\
            -0.16639999999999985  0.92  1.7  \\
            -0.17018218623481784  0.935  1.7  \\
            -0.17368852459016407  0.95  1.7  \\
            -0.1769087136929459  0.965  1.7  \\
            -0.17983193277310908  0.98  1.7  \\
            -0.18  0.9809756097560984  1.7  \\
            -0.18240585774058576  0.995  1.7  \\
            -0.18466101694915268  1.01  1.7  \\
            -0.1865879828326181  1.025  1.7  \\
            -0.1881739130434783  1.04  1.7  \\
            -0.18940528634361248  1.055  1.7  \\
            -0.1902678571428572  1.07  1.7  \\
            -0.1907466063348417  1.085  1.7  \\
            -0.1908256880733945  1.1  1.7  \\
            -0.19048837209302327  1.115  1.7  \\
            -0.1897169811320754  1.13  1.7  \\
            -0.18849282296650718  1.145  1.7  \\
            -0.18679611650485428  1.16  1.7  \\
            -0.18460591133004925  1.175  1.7  \\
            -0.1819  1.19  1.7  \\
            -0.18  1.198837209302326  1.7  \\
            -0.17862694300518153  1.205  1.7  \\
            -0.17473684210526308  1.22  1.7  \\
            -0.17024064171122996  1.235  1.7  \\
            -0.16510869565217384  1.25  1.7  \\
            -0.16  1.2632394366197186  1.7  \\
            -0.1592937853107346  1.265  1.7  \\
            -0.15264367816091953  1.28  1.7  \\
            -0.14523391812865502  1.295  1.7  \\
            -0.14  1.304623655913978  1.7  \\
            -0.1369512195121949  1.31  1.7  \\
            -0.12767080745341622  1.325  1.7  \\
            -0.12  1.3363302752293578  1.7  \\
            -0.11740259740259737  1.34  1.7  \\
            -0.10592715231788076  1.355  1.7  \\
            -0.1  1.3621599999999998  1.7  \\
            -0.09319444444444426  1.37  1.7  \\
            -0.08  1.384074074074074  1.7  \\
            -0.07908759124087578  1.385  1.7  \\
            -0.06328358208955225  1.4  1.7  \\
            -0.06  1.402913907284768  1.7  \\
            -0.04562992125984236  1.415  1.7  \\
            -0.04  1.41944099378882  1.7  \\
            -0.025833333333333427  1.43  1.7  \\
            -0.02  1.4340935672514619  1.7  \\
            -0.003495575221238695  1.445  1.7  \\
            0.0  1.447182320441989  1.7  \\
            0.001357388316151096  1.445  1.7  \\
            0.010486111111111134  1.43  1.7  \\
            0.01949122807017538  1.415  1.7  \\
            0.02  1.414131736526946  1.7  \\
            0.028251748251748223  1.4  1.7  \\
            0.03687279151943454  1.385  1.7  \\
            0.04  1.379433962264151  1.7  \\
            0.04528169014084496  1.37  1.7  \\
            0.05350533807829178  1.355  1.7  \\
            0.06  1.3429139072847682  1.7  \\
            0.06156028368794323  1.34  1.7  \\
            0.06937275985663077  1.325  1.7  \\
            0.07702898550724623  1.31  1.7  \\
            0.08  1.3040145985401457  1.7  \\
            0.08445848375451262  1.295  1.7  \\
            0.09167883211678814  1.28  1.7  \\
            0.0987269372693727  1.265  1.7  \\
            0.1  1.2621951219512195  1.7  \\
            0.1055147058823528  1.25  1.7  \\
            0.11210037174721184  1.235  1.7  \\
            0.11849624060150377  1.22  1.7  \\
            0.12  1.2163302752293579  1.7  \\
            0.12462546816479383  1.205  1.7  \\
            0.13053030303030289  1.19  1.7  \\
            0.13622605363984683  1.175  1.7  \\
            0.14  1.1646315789473685  1.7  \\
            0.1416793893129771  1.16  1.7  \\
            0.14685328185328173  1.145  1.7  \\
            0.15179687499999994  1.13  1.7  \\
            0.15650197628458506  1.115  1.7  \\
            0.16  1.1032000000000004  1.7  \\
            0.16094488188976386  1.1  1.7  \\
            0.1650796812749004  1.085  1.7  \\
            0.16895161290322586  1.07  1.7  \\
            0.1725510204081634  1.055  1.7  \\
            0.17586776859504127  1.04  1.7  \\
            0.17889121338912134  1.025  1.7  \\
            0.18  1.0188372093023252  1.7  \\
            0.18158333333333315  1.01  1.7  \\
            0.1839451476793249  0.995  1.7  \\
            0.18598290598290607  0.98  1.7  \\
            0.18768398268398248  0.965  1.7  \\
            0.18903508771929836  0.95  1.7  \\
            0.19002222222222237  0.935  1.7  \\
            0.19063063063063046  0.92  1.7  \\
            0.19084474885844735  0.905  1.7  \\
            0.19064814814814807  0.89  1.7  \\
            0.1900234741784037  0.875  1.7  \\
            \\
            -0.3373270440251573  1.535  2.0  \\
            -0.34  1.5320279720279721  2.0  \\
            -0.3503614457831325  1.52  2.0  \\
            -0.36  1.50796992481203  2.0  \\
            -0.3622832369942197  1.505  2.0  \\
            -0.37306818181818174  1.49  2.0  \\
            -0.38  1.4795726495726496  2.0  \\
            -0.3829234972677596  1.475  2.0  \\
            -0.39182795698924733  1.46  2.0  \\
            -0.3999735449735446  1.445  2.0  \\
            -0.4  1.4449473684210519  2.0  \\
            -0.40724489795918367  1.43  2.0  \\
            -0.4138442211055277  1.415  2.0  \\
            -0.4198019801980198  1.4  2.0  \\
            -0.42  1.3994520547945206  2.0  \\
            -0.42504784688995223  1.385  2.0  \\
            -0.4297169811320755  1.37  2.0  \\
            -0.4338372093023255  1.355  2.0  \\
            -0.43743119266055036  1.34  2.0  \\
            -0.44  1.3275555555555554  2.0  \\
            -0.44051111111111113  1.325  2.0  \\
            -0.44307017543859656  1.31  2.0  \\
            -0.4451731601731602  1.295  2.0  \\
            -0.4468376068376068  1.28  2.0  \\
            -0.4480801687763714  1.265  2.0  \\
            -0.44891666666666663  1.25  2.0  \\
            -0.4493621399176955  1.235  2.0  \\
            -0.4494308943089432  1.22  2.0  \\
            -0.449136546184739  1.205  2.0  \\
            -0.4484920634920635  1.19  2.0  \\
            -0.44750980392156864  1.175  2.0  \\
            -0.44620155038759696  1.16  2.0  \\
            -0.4445785440613027  1.145  2.0  \\
            -0.44265151515151524  1.13  2.0  \\
            -0.4404307116104869  1.115  2.0  \\
            -0.44  1.1124444444444446  2.0  \\
            -0.43789473684210517  1.1  2.0  \\
            -0.43507434944237916  1.085  2.0  \\
            -0.4319852941176471  1.07  2.0  \\
            -0.42863636363636365  1.055  2.0  \\
            -0.42503597122302167  1.04  2.0  \\
            -0.4211921708185054  1.025  2.0  \\
            -0.42  1.0206493506493504  2.0  \\
            -0.41707142857142865  1.01  2.0  \\
            -0.4127031802120142  0.995  2.0  \\
            -0.40811188811188814  0.98  2.0  \\
            -0.403304498269896  0.965  2.0  \\
            -0.4  0.9551546391752584  2.0  \\
            -0.39826388888888864  0.95  2.0  \\
            -0.3929725085910653  0.935  2.0  \\
            -0.38748299319727886  0.92  2.0  \\
            -0.3818013468013468  0.905  2.0  \\
            -0.38  0.9004273504273504  2.0  \\
            -0.37587837837837834  0.89  2.0  \\
            -0.36974916387959883  0.875  2.0  \\
            -0.36344370860927144  0.86  2.0  \\
            -0.36  0.8520610687022904  2.0  \\
            -0.3569269102990031  0.845  2.0  \\
            -0.35019736842105276  0.83  2.0  \\
            -0.3433061889250815  0.815  2.0  \\
            -0.34  0.808  2.0  \\
            -0.33620915032679727  0.8  2.0  \\
            -0.3289158576051781  0.785  2.0  \\
            -0.321474358974359  0.77  2.0  \\
            -0.32  0.7671069182389937  2.0  \\
            -0.31381028938906763  0.755  2.0  \\
            -0.3059872611464967  0.74  2.0  \\
            -0.3  0.7287425149700597  2.0  \\
            -0.298003194888179  0.725  2.0  \\
            -0.2898101265822785  0.71  2.0  \\
            -0.28148902821316574  0.695  2.0  \\
            -0.28  0.6923756906077354  2.0  \\
            -0.27295597484276757  0.68  2.0  \\
            -0.26428348909657323  0.665  2.0  \\
            -0.26  0.6577248677248677  2.0  \\
            -0.25543750000000004  0.65  2.0  \\
            -0.24642414860681108  0.635  2.0  \\
            -0.24  0.6244670050761421  2.0  \\
            -0.23726708074534164  0.62  2.0  \\
            -0.22792307692307678  0.605  2.0  \\
            -0.22  0.5924390243902442  2.0  \\
            -0.21845679012345656  0.59  2.0  \\
            -0.20879204892966363  0.575  2.0  \\
            -0.2  0.5615023474178403  2.0  \\
            -0.1990184049079756  0.56  2.0  \\
            -0.1890425531914892  0.545  2.0  \\
            -0.18  0.5315384615384612  2.0  \\
            -0.17896341463414656  0.53  2.0  \\
            -0.16868580060422972  0.515  2.0  \\
            -0.16  0.5024454148471617  2.0  \\
            -0.15830303030303022  0.5  2.0  \\
            -0.14773273273273255  0.485  2.0  \\
            -0.14  0.4741350210970465  2.0  \\
            -0.1370481927710843  0.47  2.0  \\
            -0.12619402985074624  0.455  2.0  \\
            -0.12  0.44653061224489793  2.0  \\
            -0.11520958083832333  0.44  2.0  \\
            -0.10408011869436204  0.425  2.0  \\
            -0.1  0.4195652173913044  2.0  \\
            -0.09279761904761893  0.41  2.0  \\
            -0.08140117994100272  0.395  2.0  \\
            -0.08  0.3931800766283528  2.0  \\
            -0.06982248520710048  0.38  2.0  \\
            -0.06  0.36737642585551317  2.0  \\
            -0.0581454005934719  0.365  2.0  \\
            -0.04629411764705899  0.35  2.0  \\
            -0.04  0.3421033210332101  2.0  \\
            -0.0343215339233039  0.335  2.0  \\
            -0.022222222222222365  0.32  2.0  \\
            -0.02  0.3172759856630823  2.0  \\
            -0.009956011730205315  0.305  2.0  \\
            0.0  0.292918149466192  2.0  \\
            0.02  0.297292418772563  2.0  \\
            0.04  0.3020879120879122  2.0  \\
            0.05119718309859163  0.305  2.0  \\
            0.06  0.3073764258555131  2.0  \\
            0.08  0.3132046332046331  2.0  \\
            0.1  0.3195294117647056  2.0  \\
            0.10139534883721013  0.32  2.0  \\
            0.12  0.3265306122448981  2.0  \\
            0.14  0.33410788381742745  2.0  \\
            0.14221649484536075  0.335  2.0  \\
            0.16  0.34246753246753237  2.0  \\
            0.17673076923076922  0.35  2.0  \\
            0.18  0.3515384615384615  2.0  \\
            0.2  0.36152073732718876  2.0  \\
            0.2065652173913046  0.365  2.0  \\
            0.22  0.37246376811594234  2.0  \\
            0.23278688524590097  0.38  2.0  \\
            0.24  0.3844670050761424  2.0  \\
            0.25608527131782904  0.395  2.0  \\
            0.26  0.3977005347593586  2.0  \\
            0.2769117647058829  0.41  2.0  \\
            0.28  0.4123728813559317  2.0  \\
            0.2956293706293704  0.425  2.0  \\
            0.3  0.4287425149700602  2.0  \\
            0.3125333333333333  0.44  2.0  \\
            0.32  0.44713375796178345  2.0  \\
            0.3278662420382162  0.455  2.0  \\
            0.34  0.46795918367346945  2.0  \\
            0.34182926829268295  0.47  2.0  \\
            0.3544610778443111  0.485  2.0  \\
            0.36  0.49206106870229044  2.0  \\
            0.36597701149425277  0.5  2.0  \\
            0.37646892655367253  0.515  2.0  \\
            0.38  0.5204347826086955  2.0  \\
            0.3859782608695652  0.53  2.0  \\
            0.39462566844919755  0.545  2.0  \\
            0.4  0.5551515151515152  2.0  \\
            0.4024742268041239  0.56  2.0  \\
            0.40951776649746197  0.575  2.0  \\
            0.4158999999999998  0.59  2.0  \\
            0.42  0.6006493506493507  2.0  \\
            0.42161835748792276  0.605  2.0  \\
            0.4266666666666668  0.62  2.0  \\
            0.43115023474178416  0.635  2.0  \\
            0.43509259259259253  0.65  2.0  \\
            0.43851598173516  0.665  2.0  \\
            0.44  0.6725581395348826  2.0  \\
            0.44141592920354006  0.68  2.0  \\
            0.4438209606986896  0.695  2.0  \\
            0.4457758620689655  0.71  2.0  \\
            0.44729787234042556  0.725  2.0  \\
            0.44840336134453784  0.74  2.0  \\
            0.44910788381742706  0.755  2.0  \\
            0.4494262295081966  0.77  2.0  \\
            0.4493724696356277  0.785  2.0  \\
            0.44896000000000014  0.8  2.0  \\
            0.44820158102766816  0.815  2.0  \\
            0.44710937500000003  0.83  2.0  \\
            0.4456949806949808  0.845  2.0  \\
            0.4439694656488549  0.86  2.0  \\
            0.4419433962264152  0.875  2.0  \\
            0.44  0.8875609756097556  2.0  \\
            0.43962121212121197  0.89  2.0  \\
            0.4369850187265918  0.905  2.0  \\
            0.43407407407407406  0.92  2.0  \\
            0.4308974358974359  0.935  2.0  \\
            0.4274637681159422  0.95  2.0  \\
            0.42378136200716837  0.965  2.0  \\
            0.42  0.9794520547945206  2.0  \\
            0.4198561151079137  0.98  2.0  \\
            0.4156405693950178  0.995  2.0  \\
            0.41119718309859143  1.01  2.0  \\
            0.4065331010452964  1.025  2.0  \\
            0.4016551724137932  1.04  2.0  \\
            0.4  1.0448484848484851  2.0  \\
            0.39652249134948103  1.055  2.0  \\
            0.39116438356164374  1.07  2.0  \\
            0.3856101694915256  1.085  2.0  \\
            0.38  1.0996460176991159  2.0  \\
            0.3798639455782316  1.1  2.0  \\
            0.37385521885521883  1.115  2.0  \\
            0.3676666666666669  1.13  2.0  \\
            0.3613036303630365  1.145  2.0  \\
            0.36  1.1479699248120305  2.0  \\
            0.3547019867549669  1.16  2.0  \\
            0.34791803278688516  1.175  2.0  \\
            0.34097402597402593  1.19  2.0  \\
            0.34  1.1920408163265304  2.0  \\
            0.33379478827361564  1.205  2.0  \\
            0.3264516129032257  1.22  2.0  \\
            0.32  1.2329032258064514  2.0  \\
            0.3189482200647248  1.235  2.0  \\
            0.3112179487179487  1.25  2.0  \\
            0.30334920634920637  1.265  2.0  \\
            0.3  1.2712426035502957  2.0  \\
            0.2952866242038217  1.28  2.0  \\
            0.2870504731861199  1.295  2.0  \\
            0.28  1.3076271186440678  2.0  \\
            0.27867088607594936  1.31  2.0  \\
            0.27007836990595613  1.325  2.0  \\
            0.2613664596273291  1.34  2.0  \\
            0.26  1.342303664921466  2.0  \\
            0.25244548286604357  1.355  2.0  \\
            0.24339506172839503  1.37  2.0  \\
            0.24  1.375527638190955  2.0  \\
            0.2341640866873066  1.385  2.0  \\
            0.22478527607361964  1.4  2.0  \\
            0.22  1.407536231884058  2.0  \\
            0.21524615384615398  1.415  2.0  \\
            0.20554878048780498  1.43  2.0  \\
            0.2  1.4384651162790698  2.0  \\
            0.19570336391437304  1.445  2.0  \\
            0.1856969696969699  1.46  2.0  \\
            0.18  1.4684304932735426  2.0  \\
            0.17554711246200594  1.475  2.0  \\
            0.1652409638554218  1.49  2.0  \\
            0.16  1.4975324675324677  2.0  \\
            0.15478851963746226  1.505  2.0  \\
            0.14419161676646697  1.52  2.0  \\
            0.14  1.525857740585774  2.0  \\
            0.13343843843843856  1.535  2.0  \\
            0.1225595238095239  1.55  2.0  \\
            0.12  1.5534817813765183  2.0  \\
            0.1115074626865671  1.565  2.0  \\
            0.10035502958579866  1.58  2.0  \\
            0.1  1.580470588235294  2.0  \\
            0.08900593471810078  1.595  2.0  \\
            0.08  1.6068093385214006  2.0  \\
            0.07755952380952366  1.61  2.0  \\
            0.0659439528023599  1.625  2.0  \\
            0.06  1.6326037735849057  2.0  \\
            0.05420118343195275  1.64  2.0  \\
            0.042331378299120155  1.655  2.0  \\
            0.04  1.6579120879120879  2.0  \\
            0.03029411764705879  1.67  2.0  \\
            0.02  1.6827272727272724  2.0  \\
            0.018156342182890712  1.685  2.0  \\
            0.005847953216374273  1.7  2.0  \\
            0.0  1.7070671378091873  2.0  \\
            -0.02  1.7027240143369176  2.0  \\
            -0.031515151515152086  1.7  2.0  \\
            -0.04  1.6979182156133832  2.0  \\
            -0.06  1.6926037735849058  2.0  \\
            -0.08  1.6868199233716474  2.0  \\
            -0.08586419753086386  1.685  2.0  \\
            -0.1  1.680438247011952  2.0  \\
            -0.12  1.6734817813765182  2.0  \\
            -0.12934782608695639  1.67  2.0  \\
            -0.14  1.6658649789029536  2.0  \\
            -0.16  1.6575536480686694  2.0  \\
            -0.16577669902912626  1.655  2.0  \\
            -0.18  1.6484304932735427  2.0  \\
            -0.1970909090909094  1.64  2.0  \\
            -0.2  1.6384976525821597  2.0  \\
            -0.22  1.62755980861244  2.0  \\
            -0.22442148760330582  1.625  2.0  \\
            -0.24  1.615527638190955  2.0  \\
            -0.24859374999999967  1.61  2.0  \\
            -0.26  1.602275132275132  2.0  \\
            -0.2701851851851851  1.595  2.0  \\
            -0.28  1.5875977653631284  2.0  \\
            -0.28957746478873225  1.58  2.0  \\
            -0.3  1.5712426035502958  2.0  \\
            -0.3070805369127515  1.565  2.0  \\
            -0.32  1.5528930817610063  2.0  \\
            -0.32294871794871793  1.55  2.0  \\
            -0.3373270440251573  1.535  2.0  \\
            \\
            0.0  2.0  2.5  \\
            0.014924812030075197  1.985  2.5  \\
            0.02  1.979873417721519  2.5  \\
            0.029750000000000134  1.97  2.5  \\
            0.04  1.9595674300254455  2.5  \\
            0.04447630922693262  1.955  2.5  \\
            0.059095477386934776  1.94  2.5  \\
            0.06  1.9390649350649352  2.5  \\
            0.07357142857142861  1.925  2.5  \\
            0.08  1.9183028720626631  2.5  \\
            0.08795000000000021  1.91  2.5  \\
            0.1  1.8973490813648293  2.5  \\
            0.10223192019950116  1.895  2.5  \\
            0.11638190954773865  1.88  2.5  \\
            0.12  1.8761394101876676  2.5  \\
            0.13041353383458662  1.865  2.5  \\
            0.14  1.854690026954178  2.5  \\
            0.1443499999999998  1.85  2.5  \\
            0.1581738035264484  1.835  2.5  \\
            0.16  1.8330027548209367  2.5  \\
            0.17185929648241208  1.82  2.5  \\
            0.18  1.8110249307479225  2.5  \\
            0.18545112781954903  1.805  2.5  \\
            0.19893939393939394  1.79  2.5  \\
            0.2  1.7888101983002833  2.5  \\
            0.21227959697733015  1.775  2.5  \\
            0.22  1.7662678062678063  2.5  \\
            0.22552763819095484  1.76  2.5  \\
            0.23867088607594933  1.745  2.5  \\
            0.24  1.743469387755102  2.5  \\
            0.2516666666666667  1.73  2.5  \\
            0.26  1.7203225806451614  2.5  \\
            0.26457178841309814  1.715  2.5  \\
            0.27736040609137064  1.7  2.5  \\
            0.28  1.696876876876877  2.5  \\
            0.2900126582278481  1.685  2.5  \\
            0.3  1.6730815709969786  2.5  \\
            0.30257575757575744  1.67  2.5  \\
            0.31499999999999995  1.655  2.5  \\
            0.32  1.6489164086687305  2.5  \\
            0.32730964467005086  1.64  2.5  \\
            0.3395268542199488  1.625  2.5  \\
            0.34  1.6244126984126985  2.5  \\
            0.351581632653061  1.61  2.5  \\
            0.36  1.5994568690095845  2.5  \\
            0.36354961832061056  1.595  2.5  \\
            0.3753846153846154  1.58  2.5  \\
            0.38  1.574098360655738  2.5  \\
            0.3870971867007675  1.565  2.5  \\
            0.39871134020618537  1.55  2.5  \\
            0.4  1.548316498316498  2.5  \\
            0.41016709511568133  1.535  2.5  \\
            0.42  1.522033898305085  2.5  \\
            0.4215384615384616  1.52  2.5  \\
            0.43275193798449624  1.505  2.5  \\
            0.44  1.4952264808362372  2.5  \\
            0.44386597938144345  1.49  2.5  \\
            0.4548441558441559  1.475  2.5  \\
            0.46  1.4678853046594982  2.5  \\
            0.46569948186528504  1.46  2.5  \\
            0.4764360313315927  1.445  2.5  \\
            0.48  1.4399630996309962  2.5  \\
            0.4870312500000001  1.43  2.5  \\
            0.49751968503937  1.415  2.5  \\
            0.5  1.4114068441064638  2.5  \\
            0.5078534031413613  1.4  2.5  \\
            0.5180870712401056  1.385  2.5  \\
            0.52  1.3821568627450982  2.5  \\
            0.528157894736842  1.37  2.5  \\
            0.5381299734748012  1.355  2.5  \\
            0.54  1.3521457489878543  2.5  \\
            0.5479365079365078  1.34  2.5  \\
            0.5576399999999999  1.325  2.5  \\
            0.56  1.321297071129707  2.5  \\
            0.5671808510638296  1.31  2.5  \\
            0.576608579088472  1.295  2.5  \\
            0.58  1.2895238095238097  2.5  \\
            0.5858823529411765  1.28  2.5  \\
            0.5950269541778979  1.265  2.5  \\
            0.6  1.2567264573991033  2.5  \\
            0.604032258064516  1.25  2.5  \\
            0.6128861788617888  1.235  2.5  \\
            0.62  1.2227906976744187  2.5  \\
            0.6216216216216217  1.22  2.5  \\
            0.630177111716621  1.205  2.5  \\
            0.6386263736263734  1.19  2.5  \\
            0.64  1.187512437810945  2.5  \\
            0.6468904109589041  1.175  2.5  \\
            0.6550276243093925  1.16  2.5  \\
            0.66  1.1506735751295336  2.5  \\
            0.6630165289256197  1.145  2.5  \\
            0.6708333333333333  1.13  2.5  \\
            0.6785294117647058  1.115  2.5  \\
            0.68  1.1120670391061451  2.5  \\
            0.6860335195530725  1.1  2.5  \\
            0.693394366197183  1.085  2.5  \\
            0.7  1.0712865497076025  2.5  \\
            0.7006179775280899  1.07  2.5  \\
            0.7076345609065157  1.055  2.5  \\
            0.7145142857142858  1.04  2.5  \\
            0.72  1.0277707006369425  2.5  \\
            0.7212393162393161  1.025  2.5  \\
            0.7277586206896551  1.01  2.5  \\
            0.734130434782609  0.995  2.5  \\
            0.74  0.9808391608391608  2.5  \\
            0.7403468208092485  0.98  2.5  \\
            0.74634110787172  0.965  2.5  \\
            0.7521764705882353  0.95  2.5  \\
            0.7578486646884273  0.935  2.5  \\
            0.76  0.9291056910569102  2.5  \\
            0.7633136094674553  0.92  2.5  \\
            0.768582089552239  0.905  2.5  \\
            0.7736746987951808  0.89  2.5  \\
            0.7785866261398177  0.875  2.5  \\
            0.78  0.8704854368932039  2.5  \\
            0.7832727272727271  0.86  2.5  \\
            0.7877522935779816  0.845  2.5  \\
            0.7920370370370372  0.83  2.5  \\
            0.796121495327103  0.815  2.5  \\
            0.8  0.8  2.5  \\
            0.8  0.8  2.5  \\
            0.8036206896551726  0.785  2.5  \\
            0.8070253164556963  0.77  2.5  \\
            0.8102076677316293  0.755  2.5  \\
            0.8131612903225807  0.74  2.5  \\
            0.8158794788273617  0.725  2.5  \\
            0.8183552631578948  0.71  2.5  \\
            0.82  0.6988888888888894  2.5  \\
            0.8205737704918034  0.695  2.5  \\
            0.822516556291391  0.68  2.5  \\
            0.8241973244147159  0.665  2.5  \\
            0.8256081081081081  0.65  2.5  \\
            0.826740614334471  0.635  2.5  \\
            0.8275862068965518  0.62  2.5  \\
            0.8281358885017421  0.605  2.5  \\
            0.8283802816901406  0.59  2.5  \\
            0.8283096085409252  0.575  2.5  \\
            0.8279136690647482  0.56  2.5  \\
            0.8271818181818181  0.545  2.5  \\
            0.8261029411764705  0.53  2.5  \\
            0.824665427509294  0.515  2.5  \\
            0.8228571428571432  0.5  2.5  \\
            0.8206653992395435  0.485  2.5  \\
            0.82  0.4811111111111119  2.5  \\
            0.8180468750000001  0.47  2.5  \\
            0.8150000000000002  0.455  2.5  \\
            0.81152  0.44  2.5  \\
            0.807591093117409  0.425  2.5  \\
            0.8031967213114752  0.41  2.5  \\
            0.8  0.40012658227848075  2.5  \\
            0.7982911392405065  0.395  2.5  \\
            0.7928205128205126  0.38  2.5  \\
            0.786818181818182  0.365  2.5  \\
            0.780263157894737  0.35  2.5  \\
            0.78  0.34943925233644824  2.5  \\
            0.7730090497737558  0.335  2.5  \\
            0.7651376146788993  0.32  2.5  \\
            0.76  0.31089430894308967  2.5  \\
            0.7565639810426537  0.305  2.5  \\
            0.7472115384615386  0.29  2.5  \\
            0.74  0.2792086330935254  2.5  \\
            0.7370895522388057  0.275  2.5  \\
            0.726060606060606  0.26  2.5  \\
            0.72  0.25225806451612903  2.5  \\
            0.7141099476439792  0.245  2.5  \\
            0.7011702127659575  0.23  2.5  \\
            0.7  0.22871345029239756  2.5  \\
            0.6870441988950278  0.215  2.5  \\
            0.68  0.2079558011049723  2.5  \\
            0.6717241379310344  0.2  2.5  \\
            0.66  0.18931937172774888  2.5  \\
            0.6550598802395209  0.185  2.5  \\
            0.64  0.17248756218905506  2.5  \\
            0.6368749999999995  0.17  2.5  \\
            0.62  0.1572037914691943  2.5  \\
            0.6169607843137257  0.155  2.5  \\
            0.6  0.14325791855203585  2.5  \\
            0.5950684931506853  0.14  2.5  \\
            0.58  0.13047619047619038  2.5  \\
            0.5708992805755395  0.125  2.5  \\
            0.56  0.11871369294605807  2.5  \\
            0.5440909090909092  0.11  2.5  \\
            0.54  0.10784860557768926  2.5  \\
            0.52  0.09784313725490192  2.5  \\
            0.5140082644628098  0.095  2.5  \\
            0.5  0.08860377358490563  2.5  \\
            0.48  0.08  2.5  \\
            0.48  0.08  2.5  \\
            0.46  0.07211469534050174  2.5  \\
            0.44072815533980586  0.065  2.5  \\
            0.44  0.06474048442906574  2.5  \\
            0.42  0.05798634812286697  2.5  \\
            0.4  0.05168350168350195  2.5  \\
            0.3943181818181812  0.05  2.5  \\
            0.38  0.04589576547231282  2.5  \\
            0.36  0.040546623794212186  2.5  \\
            0.34  0.03558730158730162  2.5  \\
            0.3374657534246572  0.035  2.5  \\
            0.32  0.03107692307692334  2.5  \\
            0.3  0.026930091185410027  2.5  \\
            0.28  0.02312312312312326  2.5  \\
            0.26206896551724246  0.02  2.5  \\
            0.26  0.019650145772594548  2.5  \\
            0.24  0.016541786743515745  2.5  \\
            0.22  0.013732193732193646  2.5  \\
            0.2  0.011211267605633766  2.5  \\
            0.18  0.008969359331476363  2.5  \\
            0.16  0.006997245179063351  2.5  \\
            0.14  0.005286103542234156  2.5  \\
            0.1361111111111122  0.005  2.5  \\
            0.12  0.00432418436043518  2.5  \\
            0.1  0.0036181163149768825  2.5  \\
            0.08  0.0030434782608695816  2.5  \\
            0.06  0.0025978647686832716  2.5  \\
            0.04  0.0022789287518949555  2.5  \\
            0.02  0.0020843797086891463  2.5  \\
            0.0  0.0020119820269594527  2.5  \\
            -0.004975062344139709  0.005  2.5  \\
            -0.01989949748743742  0.02  2.5  \\
            -0.02  0.020101781170483224  2.5  \\
            -0.03467418546365897  0.035  2.5  \\
            -0.04  0.04043478260869568  2.5  \\
            -0.049350000000000296  0.05  2.5  \\
            -0.06  0.060951156812339174  2.5  \\
            -0.06392768079800515  0.065  2.5  \\
            -0.07839195979899494  0.08  2.5  \\
            -0.08  0.08167979002624674  2.5  \\
            -0.09271929824561415  0.095  2.5  \\
            -0.1  0.10266490765171513  2.5  \\
            -0.10694999999999985  0.11  2.5  \\
            -0.12  0.12384615384615416  2.5  \\
            -0.1210847880299249  0.125  2.5  \\
            -0.13507537688442206  0.14  2.5  \\
            -0.14  0.14531165311653124  2.5  \\
            -0.14895989974937351  0.155  2.5  \\
            -0.16  0.16700272479564046  2.5  \\
            -0.16274999999999976  0.17  2.5  \\
            -0.17641057934508836  0.185  2.5  \\
            -0.18  0.18896935933147607  2.5  \\
            -0.18994974874371873  0.2  2.5  \\
            -0.2  0.21120448179271695  2.5  \\
            -0.20339598997493746  0.215  2.5  \\
            -0.21671717171717156  0.23  2.5  \\
            -0.22  0.2337249283667623  2.5  \\
            -0.22991183879093208  0.245  2.5  \\
            -0.24  0.25654178674351574  2.5  \\
            -0.2430150753768845  0.26  2.5  \\
            -0.2559873417721518  0.275  2.5  \\
            -0.26  0.27967551622418885  2.5  \\
            -0.2688383838383839  0.29  2.5  \\
            -0.28  0.3031157270029675  2.5  \\
            -0.2815994962216623  0.305  2.5  \\
            -0.29421319796954326  0.32  2.5  \\
            -0.3  0.32693009118541017  2.5  \\
            -0.3067215189873418  0.335  2.5  \\
            -0.3191326530612247  0.35  2.5  \\
            -0.32  0.3510591900311524  2.5  \\
            -0.331386768447837  0.365  2.5  \\
            -0.34  0.37561128526645793  2.5  \\
            -0.34355329949238567  0.38  2.5  \\
            -0.3555882352941177  0.395  2.5  \\
            -0.36  0.4005466237942122  2.5  \\
            -0.36749999999999994  0.41  2.5  \\
            -0.37931876606683806  0.425  2.5  \\
            -0.38  0.4258745874587459  2.5  \\
            -0.390974358974359  0.44  2.5  \\
            -0.4  0.45169435215946846  2.5  \\
            -0.40254475703324805  0.455  2.5  \\
            -0.4139690721649485  0.47  2.5  \\
            -0.42  0.47798634812286694  2.5  \\
            -0.4252827763496142  0.485  2.5  \\
            -0.4364766839378238  0.5  2.5  \\
            -0.44  0.5047719298245614  2.5  \\
            -0.4475322997416022  0.515  2.5  \\
            -0.4584895833333334  0.53  2.5  \\
            -0.46  0.5320938628158844  2.5  \\
            -0.4692857142857143  0.545  2.5  \\
            -0.48  0.56  2.5  \\
            -0.48  0.56  2.5  \\
            -0.49053524804177534  0.575  2.5  \\
            -0.5  0.5885767790262172  2.5  \\
            -0.5009895833333333  0.59  2.5  \\
            -0.511272965879265  0.605  2.5  \\
            -0.52  0.6178378378378377  2.5  \\
            -0.5214659685863875  0.62  2.5  \\
            -0.531490765171504  0.635  2.5  \\
            -0.54  0.6478486055776893  2.5  \\
            -0.5414210526315789  0.65  2.5  \\
            -0.5511803713527851  0.665  2.5  \\
            -0.56  0.6786831275720163  2.5  \\
            -0.5608465608465609  0.68  2.5  \\
            -0.5703333333333332  0.695  2.5  \\
            -0.5797311827956988  0.71  2.5  \\
            -0.58  0.7104366812227075  2.5  \\
            -0.5889410187667561  0.725  2.5  \\
            -0.5980540540540542  0.74  2.5  \\
            -0.6  0.7432579185520359  2.5  \\
            -0.6069946091644204  0.755  2.5  \\
            -0.6158152173913044  0.77  2.5  \\
            -0.62  0.7772300469483566  2.5  \\
            -0.6244850948509486  0.785  2.5  \\
            -0.6330054644808744  0.8  2.5  \\
            -0.64  0.8124878048780486  2.5  \\
            -0.6414032697547686  0.815  2.5  \\
            -0.6496153846153847  0.83  2.5  \\
            -0.6577146814404434  0.845  2.5  \\
            -0.66  0.8493193717277485  2.5  \\
            -0.665635359116022  0.86  2.5  \\
            -0.6734122562674093  0.875  2.5  \\
            -0.68  0.8879234972677597  2.5  \\
            -0.6810555555555555  0.89  2.5  \\
            -0.688501400560224  0.905  2.5  \\
            -0.6958192090395479  0.92  2.5  \\
            -0.7  0.9287573964497041  2.5  \\
            -0.7029718309859155  0.935  2.5  \\
            -0.7099431818181818  0.95  2.5  \\
            -0.7167765042979941  0.965  2.5  \\
            -0.72  0.972258064516129  2.5  \\
            -0.7234285714285715  0.98  2.5  \\
            -0.729899135446686  0.995  2.5  \\
            -0.7362209302325581  1.01  2.5  \\
            -0.74  1.0192198581560286  2.5  \\
            -0.7423623188405796  1.025  2.5  \\
            -0.7483040935672514  1.04  2.5  \\
            -0.7540855457227138  1.055  2.5  \\
            -0.7597023809523809  1.07  2.5  \\
            -0.76  1.070826446280992  2.5  \\
            -0.7650890207715134  1.085  2.5  \\
            -0.7702994011976049  1.1  2.5  \\
            -0.7753323262839878  1.115  2.5  \\
            -0.78  1.1294392523364492  2.5  \\
            -0.7801807228915661  1.13  2.5  \\
            -0.7847872340425531  1.145  2.5  \\
            -0.7892024539877301  1.16  2.5  \\
            -0.7934210526315789  1.175  2.5  \\
            -0.7974374999999999  1.19  2.5  \\
            -0.8  1.200123456790123  2.5  \\
            -0.8012305295950157  1.205  2.5  \\
            -0.8047798742138365  1.22  2.5  \\
            -0.8081111111111111  1.235  2.5  \\
            -0.8112179487179488  1.25  2.5  \\
            -0.814093851132686  1.265  2.5  \\
            -0.8167320261437908  1.28  2.5  \\
            -0.8191254125412544  1.295  2.5  \\
            -0.82  1.3011627906976733  2.5  \\
            -0.82125  1.31  2.5  \\
            -0.8231063122923586  1.325  2.5  \\
            -0.8246979865771812  1.34  2.5  \\
            -0.8260169491525424  1.355  2.5  \\
            -0.827054794520548  1.37  2.5  \\
            -0.82780276816609  1.385  2.5  \\
            -0.8282517482517483  1.4  2.5  \\
            -0.82839222614841  1.415  2.5  \\
            -0.8282142857142856  1.43  2.5  \\
            -0.8277075812274367  1.445  2.5  \\
            -0.8268613138686133  1.46  2.5  \\
            -0.8256642066420665  1.475  2.5  \\
            -0.8241044776119403  1.49  2.5  \\
            -0.822169811320755  1.505  2.5  \\
            -0.82  1.5190243902439025  2.5  \\
            -0.81984496124031  1.52  2.5  \\
            -0.8170784313725489  1.535  2.5  \\
            -0.8138888888888887  1.55  2.5  \\
            -0.8102610441767067  1.565  2.5  \\
            -0.8061788617886179  1.58  2.5  \\
            -0.801625514403292  1.595  2.5  \\
            -0.8  1.599876543209876  2.5  \\
            -0.7965254237288134  1.61  2.5  \\
            -0.7908798283261804  1.625  2.5  \\
            -0.784695652173913  1.64  2.5  \\
            -0.78  1.6504854368932038  2.5  \\
            -0.7779147982062782  1.655  2.5  \\
            -0.7704545454545454  1.67  2.5  \\
            -0.7623732718894007  1.685  2.5  \\
            -0.76  1.6891199999999997  2.5  \\
            -0.7535238095238095  1.7  2.5  \\
            -0.7439371980676327  1.715  2.5  \\
            -0.74  1.7207801418439717  2.5  \\
            -0.7334999999999999  1.73  2.5  \\
            -0.7222081218274113  1.745  2.5  \\
            -0.72  1.7477707006369432  2.5  \\
            -0.7098947368421052  1.76  2.5  \\
            -0.7  1.7712574850299403  2.5  \\
            -0.696584699453552  1.775  2.5  \\
            -0.682111111111111  1.79  2.5  \\
            -0.68  1.7920765027322405  2.5  \\
            -0.6663294797687863  1.805  2.5  \\
            -0.66  1.8106735751295338  2.5  \\
            -0.6491566265060242  1.82  2.5  \\
            -0.64  1.8274876847290642  2.5  \\
            -0.6304088050314465  1.835  2.5  \\
            -0.62  1.842769953051643  2.5  \\
            -0.6098684210526313  1.85  2.5  \\
            -0.6  1.8567264573991031  2.5  \\
            -0.5872758620689658  1.865  2.5  \\
            -0.58  1.8695278969957083  2.5  \\
            -0.5623188405797105  1.88  2.5  \\
            -0.56  1.8813168724279836  2.5  \\
            -0.54  1.892145748987854  2.5  \\
            -0.5344488188976375  1.895  2.5  \\
            -0.52  1.9021400778210118  2.5  \\
            -0.5031666666666668  1.91  2.5  \\
            -0.5  1.9114232209737827  2.5  \\
            -0.48  1.9199630996309964  2.5  \\
            -0.4674770642201832  1.925  2.5  \\
            -0.46  1.9279003558718861  2.5  \\
            -0.44  1.9352280701754387  2.5  \\
            -0.42612244897959217  1.94  2.5  \\
            -0.42  1.9420338983050847  2.5  \\
            -0.4  1.9482943143812708  2.5  \\
            -0.38  1.9541254125412542  2.5  \\
            -0.3768072289156625  1.955  2.5  \\
            -0.36  1.9594568690095846  2.5  \\
            -0.34  1.964384858044164  2.5  \\
            -0.32  1.9689408099688475  2.5  \\
            -0.315  1.97  2.5  \\
            -0.3  1.973081570996979  2.5  \\
            -0.28  1.976865671641791  2.5  \\
            -0.26  1.9803244837758112  2.5  \\
            -0.24  1.983469387755102  2.5  \\
            -0.22928571428571318  1.985  2.5  \\
            -0.22  1.9862889518413596  2.5  \\
            -0.2  1.988795518207283  2.5  \\
            -0.18  1.9910249307479224  2.5  \\
            -0.16  1.992986301369863  2.5  \\
            -0.14  1.9946883468834689  2.5  \\
            -0.12  1.9961394101876677  2.5  \\
            -0.1  1.9973474801061009  2.5  \\
            -0.08  1.9983202099737534  2.5  \\
            -0.06  1.999064935064935  2.5  \\
            -0.04  1.9995886889460155  2.5  \\
            -0.02  1.9998982188295167  2.5  \\
            0.0  2.0  2.5  \\
            \\
            -1.0  1.0000502512562812  3.0  \\
            -0.9974812030075189  0.995  3.0  \\
            -0.9898507462686568  0.98  3.0  \\
            -0.982111111111111  0.965  3.0  \\
            -0.98  0.9609859154929579  3.0  \\
            -0.9742079207920791  0.95  3.0  \\
            -0.9661793611793611  0.935  3.0  \\
            -0.96  0.9236199095022625  3.0  \\
            -0.9580295566502463  0.92  3.0  \\
            -0.9497188264058678  0.905  3.0  \\
            -0.9413106796116506  0.89  3.0  \\
            -0.94  0.8877021276595742  3.0  \\
            -0.9327372262773723  0.875  3.0  \\
            -0.9240579710144926  0.86  3.0  \\
            -0.92  0.8530864197530865  3.0  \\
            -0.9152421307506052  0.845  3.0  \\
            -0.9062980769230772  0.83  3.0  \\
            -0.9  0.8195617529880476  3.0  \\
            -0.8972409638554217  0.815  3.0  \\
            -0.8880382775119616  0.8  3.0  \\
            -0.88  0.7870270270270271  3.0  \\
            -0.8787410071942445  0.785  3.0  \\
            -0.8692857142857143  0.77  3.0  \\
            -0.86  0.7553932584269667  3.0  \\
            -0.8597494033412885  0.755  3.0  \\
            -0.8500473933649286  0.74  3.0  \\
            -0.8402705882352941  0.725  3.0  \\
            -0.84  0.7245907473309608  3.0  \\
            -0.8303301886792455  0.71  3.0  \\
            -0.8203161592505853  0.695  3.0  \\
            -0.82  0.6945328719723185  3.0  \\
            -0.8101408450704227  0.68  3.0  \\
            -0.8  0.6651546391752577  3.0  \\
            -0.7998941176470589  0.665  3.0  \\
            -0.7894859813084112  0.65  3.0  \\
            -0.78  0.6364214046822743  3.0  \\
            -0.7790046838407495  0.635  3.0  \\
            -0.768372093023256  0.62  3.0  \\
            -0.76  0.608273615635179  3.0  \\
            -0.7576573426573427  0.605  3.0  \\
            -0.7468055555555555  0.59  3.0  \\
            -0.74  0.5806666666666664  3.0  \\
            -0.7358584686774943  0.575  3.0  \\
            -0.7247926267281106  0.56  3.0  \\
            -0.72  0.5535603715170279  3.0  \\
            -0.7136143187066973  0.545  3.0  \\
            -0.7023394495412845  0.53  3.0  \\
            -0.7  0.5269184290030211  3.0  \\
            -0.6909310344827586  0.515  3.0  \\
            -0.68  0.5007207207207209  3.0  \\
            -0.6794470046082949  0.5  3.0  \\
            -0.6678146453089244  0.485  3.0  \\
            -0.66  0.4749853372434017  3.0  \\
            -0.6561009174311928  0.47  3.0  \\
            -0.6442710706150343  0.455  3.0  \\
            -0.64  0.4496275071633236  3.0  \\
            -0.6323287671232877  0.44  3.0  \\
            -0.6203061224489796  0.425  3.0  \\
            -0.62  0.42462184873949566  3.0  \\
            -0.6081363636363636  0.41  3.0  \\
            -0.6  0.40002785515320344  3.0  \\
            -0.595888382687927  0.395  3.0  \\
            -0.5835294117647057  0.38  3.0  \\
            -0.58  0.3757493188010901  3.0  \\
            -0.5710544217687074  0.365  3.0  \\
            -0.56  0.351788617886179  3.0  \\
            -0.5584999999999999  0.35  3.0  \\
            -0.5458126410835216  0.335  3.0  \\
            -0.54  0.3281697612732094  3.0  \\
            -0.533031674208145  0.32  3.0  \\
            -0.5201685393258427  0.305  3.0  \\
            -0.52  0.30480519480519475  3.0  \\
            -0.5071621621621623  0.29  3.0  \\
            -0.5  0.2817829457364342  3.0  \\
            -0.4940744920993228  0.275  3.0  \\
            -0.480896860986547  0.26  3.0  \\
            -0.48  0.258987341772152  3.0  \\
            -0.4675842696629215  0.245  3.0  \\
            -0.46  0.23649874055415607  3.0  \\
            -0.4541891891891891  0.23  3.0  \\
            -0.4407046979865775  0.215  3.0  \\
            -0.44  0.21422222222222187  3.0  \\
            -0.4270852017937219  0.2  3.0  \\
            -0.42  0.1922358722358723  3.0  \\
            -0.41338202247191014  0.185  3.0  \\
            -0.4  0.17044009779951128  3.0  \\
            -0.39959459459459434  0.17  3.0  \\
            -0.38567114093959726  0.155  3.0  \\
            -0.38  0.14892086330935264  3.0  \\
            -0.3716591928251122  0.14  3.0  \\
            -0.36  0.12758949880668244  3.0  \\
            -0.3575617977528091  0.125  3.0  \\
            -0.34334821428571444  0.11  3.0  \\
            -0.34  0.10648711943793902  3.0  \\
            -0.3290268456375839  0.095  3.0  \\
            -0.32  0.08559440559440559  3.0  \\
            -0.31461883408071756  0.08  3.0  \\
            -0.3001224944320714  0.065  3.0  \\
            -0.3  0.06487414187643009  3.0  \\
            -0.28549107142857144  0.05  3.0  \\
            -0.28  0.04439635535307525  3.0  \\
            -0.27077181208053674  0.035  3.0  \\
            -0.26  0.024081632653061357  3.0  \\
            -0.25596412556053805  0.02  3.0  \\
            -0.24105790645879724  0.005  3.0  \\
            -0.24  0.004336283185840749  3.0  \\
            -0.22  -0.008173302107728429  3.0  \\
            -0.21707207207207227  -0.01  3.0  \\
            -0.2  -0.018949232585596134  3.0  \\
            -0.18843115124153487  -0.025  3.0  \\
            -0.18  -0.029399293286219055  3.0  \\
            -0.16  -0.03981065088757398  3.0  \\
            -0.15963470319634707  -0.04  3.0  \\
            -0.14  -0.0501534828807556  3.0  \\
            -0.1306064073226543  -0.055  3.0  \\
            -0.12  -0.06045936395759706  3.0  \\
            -0.10142201834862398  -0.07  3.0  \\
            -0.1  -0.07072855464159819  3.0  \\
            -0.08  -0.08093270365997655  3.0  \\
            -0.07200696055684475  -0.085  3.0  \\
            -0.06  -0.09109540636042407  3.0  \\
            -0.04241860465116275  -0.1  3.0  \\
            -0.04  -0.10122209165687422  3.0  \\
            -0.02  -0.11128689492325845  3.0  \\
            -0.012599999999999612  -0.115  3.0  \\
            0.0  -0.12130742049469961  3.0  \\
            0.02  -0.12183431952662724  3.0  \\
            0.04  -0.12227110582639711  3.0  \\
            0.06  -0.12261648745519713  3.0  \\
            0.08  -0.12286914765906373  3.0  \\
            0.1  -0.12302774427020507  3.0  \\
            0.12  -0.12309090909090907  3.0  \\
            0.14  -0.12305724725943977  3.0  \\
            0.16  -0.12292533659730727  3.0  \\
            0.18  -0.1226937269372693  3.0  \\
            0.2  -0.12236093943139678  3.0  \\
            0.22  -0.12192546583850933  3.0  \\
            0.24  -0.12138576779026215  3.0  \\
            0.26  -0.12074027603513177  3.0  \\
            0.28  -0.1199873896595208  3.0  \\
            0.3  -0.11912547528517099  3.0  \\
            0.32  -0.11815286624203805  3.0  \\
            0.34  -0.11706786171574882  3.0  \\
            0.36  -0.11586872586872558  3.0  \\
            0.3732352941176432  -0.115  3.0  \\
            0.38  -0.1145501955671445  3.0  \\
            0.4  -0.11310615989515051  3.0  \\
            0.42  -0.11154150197628443  3.0  \\
            0.44  -0.10985430463576135  3.0  \\
            0.46  -0.10804260985352843  3.0  \\
            0.48  -0.10610441767068268  3.0  \\
            0.5  -0.10403768506056521  3.0  \\
            0.52  -0.1018403247631934  3.0  \\
            0.5358139534883715  -0.1  3.0  \\
            0.54  -0.09950617283950612  3.0  \\
            0.56  -0.09702068965517249  3.0  \\
            0.58  -0.0943966712898752  3.0  \\
            0.6  -0.0916317991631799  3.0  \\
            0.62  -0.08872370266479679  3.0  \\
            0.64  -0.08566995768688289  3.0  \\
            0.6442035398230087  -0.085  3.0  \\
            0.66  -0.08244635193133058  3.0  \\
            0.68  -0.07906474820143904  3.0  \\
            0.7  -0.07552821997105649  3.0  \\
            0.72  -0.07183406113537105  3.0  \\
            0.7295454545454545  -0.07  3.0  \\
            0.74  -0.06796159527326456  3.0  \\
            0.76  -0.06390787518573555  3.0  \\
            0.78  -0.0596860986547085  3.0  \\
            0.8  -0.05529323308270676  3.0  \\
            0.8012913907284768  -0.055  3.0  \\
            0.82  -0.050687022900763344  3.0  \\
            0.84  -0.04589861751152086  3.0  \\
            0.86  -0.0409273570324574  3.0  \\
            0.8636144578313251  -0.04  3.0  \\
            0.88  -0.03572998430141304  3.0  \\
            0.9  -0.03033175355450253  3.0  \\
            0.9190677966101697  -0.025  3.0  \\
            0.92  -0.02473515248796153  3.0  \\
            0.94  -0.01888529886914399  3.0  \\
            0.96  -0.012829268292682952  3.0  \\
            0.9690625000000003  -0.01  3.0  \\
            0.98  -0.0055477031802121865  3.0  \\
            1.0  0.002872416250890913  3.0  \\
            1.0049014778325123  0.005  3.0  \\
            1.0190291262135924  0.02  3.0  \\
            1.02  0.021081081081080956  3.0  \\
            1.0320892018779344  0.035  3.0  \\
            1.04  0.04462857142857128  3.0  \\
            1.0442727272727275  0.05  3.0  \\
            1.0555829596412556  0.065  3.0  \\
            1.06  0.07119496855345935  3.0  \\
            1.066086956521739  0.08  3.0  \\
            1.0758583690987125  0.095  3.0  \\
            1.08  0.10174825174825197  3.0  \\
            1.0849166666666668  0.11  3.0  \\
            1.093312757201646  0.125  3.0  \\
            1.1  0.13779527559055144  3.0  \\
            1.1011199999999999  0.14  3.0  \\
            1.1082806324110674  0.155  3.0  \\
            1.114921875  0.17  3.0  \\
            1.12  0.18238095238095253  3.0  \\
            1.121045627376426  0.185  3.0  \\
            1.1266165413533837  0.2  3.0  \\
            1.131728624535316  0.215  3.0  \\
            1.1363970588235295  0.23  3.0  \\
            1.14  0.2427272727272714  3.0  \\
            1.1406272401433695  0.245  3.0  \\
            1.1443971631205674  0.26  3.0  \\
            1.147771929824561  0.275  3.0  \\
            1.150763888888889  0.29  3.0  \\
            1.1533848797250859  0.305  3.0  \\
            1.1556462585034013  0.32  3.0  \\
            1.1575589225589225  0.335  3.0  \\
            1.1591333333333336  0.35  3.0  \\
            1.16  0.36039999999999667  3.0  \\
            1.1603745928338765  0.365  3.0  \\
            1.161290322580645  0.38  3.0  \\
            1.1619009584664537  0.395  3.0  \\
            1.1622151898734177  0.41  3.0  \\
            1.1622413793103448  0.425  3.0  \\
            1.1619875776397515  0.44  3.0  \\
            1.1614615384615383  0.455  3.0  \\
            1.160670731707317  0.47  3.0  \\
            1.16  0.47956521739130287  3.0  \\
            1.1596177370030578  0.485  3.0  \\
            1.1583030303030304  0.5  3.0  \\
            1.1567417417417418  0.515  3.0  \\
            1.1549404761904762  0.53  3.0  \\
            1.1529056047197637  0.545  3.0  \\
            1.1506432748538011  0.56  3.0  \\
            1.1481594202898548  0.575  3.0  \\
            1.1454597701149425  0.59  3.0  \\
            1.1425498575498576  0.605  3.0  \\
            1.14  0.6172602739726041  3.0  \\
            1.139428571428572  0.62  3.0  \\
            1.1360764872521247  0.635  3.0  \\
            1.1325280898876404  0.65  3.0  \\
            1.1287883008356545  0.665  3.0  \\
            1.1248618784530389  0.68  3.0  \\
            1.1207534246575346  0.695  3.0  \\
            1.12  0.6976190476190481  3.0  \\
            1.1164285714285715  0.71  3.0  \\
            1.1119209809264305  0.725  3.0  \\
            1.1072432432432433  0.74  3.0  \\
            1.1023994638069707  0.755  3.0  \\
            1.1  0.7621600000000001  3.0  \\
            1.0973655913978495  0.77  3.0  \\
            1.0921466666666666  0.785  3.0  \\
            1.0867724867724866  0.8  3.0  \\
            1.0812467191601052  0.815  3.0  \\
            1.08  0.8182758620689656  3.0  \\
            1.0755263157894737  0.83  3.0  \\
            1.0696475195822455  0.845  3.0  \\
            1.0636269430051815  0.86  3.0  \\
            1.06  0.8688050314465409  3.0  \\
            1.0574415584415584  0.875  3.0  \\
            1.0510824742268041  0.89  3.0  \\
            1.0445907928388747  0.905  3.0  \\
            1.04  0.9153757225433526  3.0  \\
            1.037948717948718  0.92  3.0  \\
            1.0311323155216285  0.935  3.0  \\
            1.0241919191919193  0.95  3.0  \\
            1.02  0.9588770053475937  3.0  \\
            1.017101265822785  0.965  3.0  \\
            1.009849246231156  0.98  3.0  \\
            1.0024812967581047  0.995  3.0  \\
            1.0  0.999950248756219  3.0  \\
            0.9949500000000001  1.01  3.0  \\
            0.9872828784119109  1.025  3.0  \\
            0.98  1.0390430622009565  3.0  \\
            0.9795024875621888  1.04  3.0  \\
            0.9715432098765432  1.055  3.0  \\
            0.9634803921568625  1.07  3.0  \\
            0.96  1.0763677130044842  3.0  \\
            0.9552702702702703  1.085  3.0  \\
            0.9469268292682925  1.1  3.0  \\
            0.94  1.1122943722943728  3.0  \\
            0.9384718826405871  1.115  3.0  \\
            0.929854368932039  1.13  3.0  \\
            0.9211445783132531  1.145  3.0  \\
            0.92  1.1469387755102043  3.0  \\
            0.9122705314009661  1.16  3.0  \\
            0.9032973621103118  1.175  3.0  \\
            0.9  1.1804347826086958  3.0  \\
            0.8941826923076924  1.19  3.0  \\
            0.8849522673031027  1.205  3.0  \\
            0.88  1.2129501915708814  3.0  \\
            0.8755980861244018  1.22  3.0  \\
            0.8661163895486933  1.235  3.0  \\
            0.86  1.2445724907063196  3.0  \\
            0.8565238095238096  1.25  3.0  \\
            0.8467966903073285  1.265  3.0  \\
            0.84  1.275379061371841  3.0  \\
            0.8369668246445496  1.28  3.0  \\
            0.8270000000000002  1.295  3.0  \\
            0.82  1.305438596491228  3.0  \\
            0.8169339622641509  1.31  3.0  \\
            0.8067330210772835  1.325  3.0  \\
            0.8  1.3348122866894199  3.0  \\
            0.796431924882629  1.34  3.0  \\
            0.786002331002331  1.355  3.0  \\
            0.78  1.3635548172757475  3.0  \\
            0.7754672897196261  1.37  3.0  \\
            0.764814385150812  1.385  3.0  \\
            0.76  1.3917152103559869  3.0  \\
            0.7540465116279069  1.4  3.0  \\
            0.7431755196304848  1.415  3.0  \\
            0.74  1.4193375394321766  3.0  \\
            0.732175925925926  1.43  3.0  \\
            0.7210919540229884  1.445  3.0  \\
            0.72  1.4464615384615385  3.0  \\
            0.7098617511520738  1.46  3.0  \\
            0.7  1.4730886850152907  3.0  \\
            0.6985565819861433  1.475  3.0  \\
            0.6871100917431194  1.49  3.0  \\
            0.68  1.4992537313432837  3.0  \\
            0.6755747126436783  1.505  3.0  \\
            0.6639269406392693  1.52  3.0  \\
            0.66  1.5250145772594752  3.0  \\
            0.6521624713958811  1.535  3.0  \\
            0.6403181818181819  1.55  3.0  \\
            0.64  1.5503988603988605  3.0  \\
            0.6283257403189066  1.565  3.0  \\
            0.62  1.575354107648725  3.0  \\
            0.6162557077625569  1.58  3.0  \\
            0.6040702947845806  1.595  3.0  \\
            0.6  1.599972299168975  3.0  \\
            0.5917727272727272  1.61  3.0  \\
            0.58  1.6242699724517904  3.0  \\
            0.579396355353075  1.625  3.0  \\
            0.5668778280542986  1.64  3.0  \\
            0.56  1.6481940700808624  3.0  \\
            0.5542743764172335  1.655  3.0  \\
            0.5415765765765765  1.67  3.0  \\
            0.54  1.6718469656992083  3.0  \\
            0.5287471783295712  1.685  3.0  \\
            0.52  1.6951706036745409  3.0  \\
            0.5158371040723984  1.7  3.0  \\
            0.5028202247191013  1.715  3.0  \\
            0.5  1.7182262210796917  3.0  \\
            0.4896846846846847  1.73  3.0  \\
            0.48  1.740997442455243  3.0  \\
            0.47646726862302485  1.745  3.0  \\
            0.4631390134529147  1.76  3.0  \\
            0.46  1.7635087719298244  3.0  \\
            0.44969662921348325  1.775  3.0  \\
            0.44  1.7857605985037406  3.0  \\
            0.4361711711711711  1.79  3.0  \\
            0.422539149888143  1.805  3.0  \\
            0.42  1.807775061124694  3.0  \\
            0.4087892376681613  1.82  3.0  \\
            0.4  1.8295377128953771  3.0  \\
            0.39495505617977544  1.835  3.0  \\
            0.3810267857142857  1.85  3.0  \\
            0.38  1.8510978520286396  3.0  \\
            0.36696868008948536  1.865  3.0  \\
            0.36  1.872399049881235  3.0  \\
            0.3528251121076235  1.88  3.0  \\
            0.34  1.8935224586288415  3.0  \\
            0.33859550561797763  1.895  3.0  \\
            0.32424107142857145  1.91  3.0  \\
            0.32  1.9144083526682134  3.0  \\
            0.30978747203579404  1.925  3.0  \\
            0.3  1.935103926096998  3.0  \\
            0.2952466367713008  1.94  3.0  \\
            0.2806124721603561  1.955  3.0  \\
            0.28  1.9556235827664397  3.0  \\
            0.26584821428571437  1.97  3.0  \\
            0.26  1.9759142212189615  3.0  \\
            0.25099552572706924  1.985  3.0  \\
            0.24  1.9960449438202246  3.0  \\
            0.23605381165919265  2.0  3.0  \\
            \\
            -1.0  0.1771455576559548  4.5  \\
            -0.9932978723404254  0.17  4.5  \\
            -0.98  0.15587570621468924  4.5  \\
            -0.9791740674955596  0.155  4.5  \\
            -0.9649469964664313  0.14  4.5  \\
            -0.96  0.13480519480519448  4.5  \\
            -0.950646017699115  0.125  4.5  \\
            -0.94  0.11388170055452876  4.5  \\
            -0.9362765957446807  0.11  4.5  \\
            -0.9218253968253967  0.095  4.5  \\
            -0.92  0.09311475409836084  4.5  \\
            -0.9072791519434629  0.08  4.5  \\
            -0.9  0.0725226860254083  4.5  \\
            -0.8926637168141595  0.065  4.5  \\
            -0.88  0.0520614828209765  4.5  \\
            -0.8779787234042553  0.05  4.5  \\
            -0.863201058201058  0.035  4.5  \\
            -0.86  0.031764705882353104  4.5  \\
            -0.8483392226148411  0.02  4.5  \\
            -0.84  0.011616341030195394  4.5  \\
            -0.8334070796460176  0.005  4.5  \\
            -0.82  -0.004108216432865737  4.5  \\
            -0.8113120567375887  -0.01  4.5  \\
            -0.8  -0.016597724922440535  4.5  \\
            -0.7855683836589697  -0.025  4.5  \\
            -0.78  -0.028235294117647025  4.5  \\
            -0.76  -0.03983419689119173  4.5  \\
            -0.7597132616487455  -0.04  4.5  \\
            -0.74  -0.05137538779731125  4.5  \\
            -0.7337073608617594  -0.055  4.5  \\
            -0.72  -0.06287925696594432  4.5  \\
            -0.7075899280575539  -0.07  4.5  \\
            -0.7  -0.07434603501544798  4.5  \\
            -0.6813603603603604  -0.085  4.5  \\
            -0.68  -0.08577595066803702  4.5  \\
            -0.66  -0.09715170278637758  4.5  \\
            -0.6549818181818181  -0.1  4.5  \\
            -0.64  -0.10848609680741511  4.5  \\
            -0.628479052823315  -0.115  4.5  \\
            -0.62  -0.1197841726618704  4.5  \\
            -0.6018613138686133  -0.13  4.5  \\
            -0.6  -0.13104615384615392  4.5  \\
            -0.58  -0.14225540679711635  4.5  \\
            -0.5750920810313075  -0.145  4.5  \\
            -0.56  -0.15342240493319625  4.5  \\
            -0.548191881918819  -0.16  4.5  \\
            -0.54  -0.16455384615384602  4.5  \\
            -0.5211737523105363  -0.175  4.5  \\
            -0.52  -0.17564994882292745  4.5  \\
            -0.5  -0.18669064748201444  4.5  \\
            -0.49399253731343284  -0.19  4.5  \\
            -0.48  -0.19769230769230758  4.5  \\
            -0.46668224299065414  -0.205  4.5  \\
            -0.46  -0.20865916069600818  4.5  \\
            -0.44  -0.21958890030832465  4.5  \\
            -0.43924528301886767  -0.22  4.5  \\
            -0.42  -0.23046153846153858  4.5  \\
            -0.4116351606805295  -0.235  4.5  \\
            -0.4  -0.24129989764585463  4.5  \\
            -0.38390151515151516  -0.25  4.5  \\
            -0.38  -0.2521041879468846  4.5  \\
            -0.36  -0.26286153846153854  4.5  \\
            -0.35601338432122376  -0.265  4.5  \\
            -0.34  -0.2735721596724666  4.5  \\
            -0.3279693486590037  -0.28  4.5  \\
            -0.32  -0.28424923391215523  4.5  \\
            -0.3  -0.29489230769230773  4.5  \\
            -0.29979690522243724  -0.295  4.5  \\
            -0.28  -0.30547594677584433  4.5  \\
            -0.27143410852713157  -0.31  4.5  \\
            -0.26  -0.3160265577119509  4.5  \\
            -0.24294174757281553  -0.325  4.5  \\
            -0.24  -0.3265443425076453  4.5  \\
            -0.22  -0.33701125895598777  4.5  \\
            -0.2142745098039217  -0.34  4.5  \\
            -0.2  -0.34743615934627164  4.5  \\
            -0.18545186640471495  -0.355  4.5  \\
            -0.18  -0.35782874617737  4.5  \\
            -0.16  -0.36817809621289654  4.5  \\
            -0.15646825396825373  -0.37  4.5  \\
            -0.14  -0.3784780388151175  4.5  \\
            -0.1273061630218691  -0.385  4.5  \\
            -0.12  -0.38874617737003075  4.5  \\
            -0.1  -0.39897645854657104  4.5  \\
            -0.09799196787148565  -0.4  4.5  \\
            -0.08  -0.4091521961184881  4.5  \\
            -0.06848088531187103  -0.415  4.5  \\
            -0.06  -0.41929663608562684  4.5  \\
            -0.04  -0.4294063459570114  4.5  \\
            -0.03882113821138229  -0.43  4.5  \\
            -0.02  -0.439458631256384  4.5  \\
            -0.008951120162932886  -0.445  4.5  \\
            0.0  -0.4494801223241591  4.5  \\
            0.02  -0.45127942681678623  4.5  \\
            0.04  -0.4530113052415211  4.5  \\
            0.06  -0.4546749226006195  4.5  \\
            0.08  -0.4562694300518137  4.5  \\
            0.1  -0.4577939646201873  4.5  \\
            0.12  -0.4592476489028212  4.5  \\
            0.1309090909090914  -0.46  4.5  \\
            0.14  -0.4606256517205422  4.5  \\
            0.16  -0.46192670157068055  4.5  \\
            0.18  -0.46315457413249217  4.5  \\
            0.2  -0.46430834213305167  4.5  \\
            0.22  -0.4653870625662779  4.5  \\
            0.24  -0.46638977635782747  4.5  \\
            0.26  -0.4673155080213904  4.5  \\
            0.28  -0.4681632653061224  4.5  \\
            0.3  -0.4689320388349513  4.5  \\
            0.32  -0.46962080173347776  4.5  \\
            0.34  -0.4702285092491839  4.5  \\
            0.36  -0.47075409836065574  4.5  \\
            0.38  -0.4711964873765094  4.5  \\
            0.4  -0.4715545755237045  4.5  \\
            0.42  -0.47182724252491703  4.5  \\
            0.44  -0.47201334816462737  4.5  \\
            0.46  -0.47211173184357536  4.5  \\
            0.48  -0.47212121212121205  4.5  \\
            0.5  -0.47204058624577233  4.5  \\
            0.52  -0.4718686296715742  4.5  \\
            0.54  -0.4716040955631398  4.5  \\
            0.56  -0.4712457142857141  4.5  \\
            0.58  -0.47079219288174495  4.5  \\
            0.6  -0.470242214532872  4.5  \\
            0.62  -0.4695944380069525  4.5  \\
            0.64  -0.46884749708963896  4.5  \\
            0.66  -0.4680000000000001  4.5  \\
            0.68  -0.4670505287896591  4.5  \\
            0.7  -0.46599763872491157  4.5  \\
            0.72  -0.46483985765124564  4.5  \\
            0.74  -0.46357568533969024  4.5  \\
            0.76  -0.46220359281437123  4.5  \\
            0.78  -0.46072202166065  4.5  \\
            0.7890909090909113  -0.46  4.5  \\
            0.8  -0.45912302070645566  4.5  \\
            0.82  -0.45740514075887395  4.5  \\
            0.84  -0.4555719557195573  4.5  \\
            0.86  -0.4536217552533995  4.5  \\
            0.88  -0.45155279503105594  4.5  \\
            0.9  -0.44936329588015  4.5  \\
            0.92  -0.44705144291091603  4.5  \\
            0.936855670103093  -0.445  4.5  \\
            0.94  -0.44461245235069885  4.5  \\
            0.96  -0.4420306513409964  4.5  \\
            0.98  -0.43931964056482686  4.5  \\
            1.0  -0.4364774193548388  4.5  \\
            1.02  -0.43350194552529175  4.5  \\
            1.04  -0.4303911342894394  4.5  \\
            1.0424193548387097  -0.43  4.5  \\
            1.06  -0.42712021136063405  4.5  \\
            1.08  -0.42370517928286855  4.5  \\
            1.1  -0.4201468624833111  4.5  \\
            1.12  -0.4164429530201344  4.5  \\
            1.127517482517483  -0.415  4.5  \\
            1.14  -0.4125714285714285  4.5  \\
            1.16  -0.4085362517099863  4.5  \\
            1.18  -0.4043466299862449  4.5  \\
            1.2  -0.39999999999999997  4.5  \\
            1.2  -0.4  4.5  \\
            1.22  -0.39545582047685857  4.5  \\
            1.24  -0.3907475317348379  4.5  \\
            1.26  -0.3858723404255319  4.5  \\
            1.2634745762711863  -0.385  4.5  \\
            1.28  -0.3807913669064747  4.5  \\
            1.3  -0.3755282199710565  4.5  \\
            1.32  -0.3700873362445413  4.5  \\
            1.3203124999999993  -0.37  4.5  \\
            1.34  -0.3644165435745937  4.5  \\
            1.36  -0.358558692421991  4.5  \\
            1.37179802955665  -0.355  4.5  \\
            1.38  -0.3524886877828054  4.5  \\
            1.4  -0.34619119878603943  4.5  \\
            1.419065420560748  -0.34  4.5  \\
            1.42  -0.3396918335901389  4.5  \\
            1.44  -0.3329302325581397  4.5  \\
            1.46  -0.3259594383775351  4.5  \\
            1.4626855895196504  -0.325  4.5  \\
            1.48  -0.3187163232963548  4.5  \\
            1.5  -0.31124401913875593  4.5  \\
            1.5032499999999998  -0.31  4.5  \\
            1.52  -0.303484602917342  4.5  \\
            1.54  -0.29548123980424174  4.5  \\
            1.5411752988047818  -0.295  4.5  \\
            1.56  -0.2871641791044776  4.5  \\
            1.576744186046511  -0.28  4.5  \\
            1.58  -0.27858347386171983  4.5  \\
            1.6  -0.2696774193548387  4.5  \\
            1.6102416356877323  -0.265  4.5  \\
            1.62  -0.26046632124352326  4.5  \\
            1.64  -0.25093913043478255  4.5  \\
            1.6419285714285714  -0.25  4.5  \\
            1.66  -0.24104424778761072  4.5  \\
            1.6718989547038325  -0.235  4.5  \\
            1.68  -0.2308108108108107  4.5  \\
            1.7  -0.22021778584391996  4.5  \\
            1.700402684563758  -0.22  4.5  \\
            1.72  -0.20920517560073923  4.5  \\
            1.7274590163934422  -0.205  4.5  \\
            1.74  -0.19779661016949165  4.5  \\
            1.7532692307692308  -0.19  4.5  \\
            1.76  -0.18596928982725516  4.5  \\
            1.7779153605015683  -0.175  4.5  \\
            1.78  -0.17369863013698683  4.5  \\
            1.8  -0.16094674556213007  4.5  \\
            1.8014545454545454  -0.16  4.5  \\
            1.82  -0.14768611670020138  4.5  \\
            1.8239614243323443  -0.145  4.5  \\
            1.84  -0.13390143737166288  4.5  \\
            1.8455232558139534  -0.13  4.5  \\
            1.86  -0.11955974842767286  4.5  \\
            1.8661965811965813  -0.115  4.5  \\
            1.88  -0.10462526766595313  4.5  \\
            1.8860335195530726  -0.1  4.5  \\
            1.9  -0.08905908096280103  4.5  \\
            1.905082191780822  -0.085  4.5  \\
            1.92  -0.07281879194630891  4.5  \\
            1.9233870967741937  -0.07  4.5  \\
            1.94  -0.05585812356979409  4.5  \\
            1.94098944591029  -0.055  4.5  \\
            1.957905759162304  -0.04  4.5  \\
            1.96  -0.03809976247030901  4.5  \\
            1.9741773778920308  -0.025  4.5  \\
            1.98  -0.019489051094890568  4.5  \\
            1.9898484848484852  -0.01  4.5  \\
            1.9999874686716788  0.005  4.5  \\
            1.9998009950248756  0.02  4.5  \\
            1.999395061728395  0.035  4.5  \\
            1.9987745098039218  0.05  4.5  \\
            1.9979440389294405  0.065  4.5  \\
            1.9969082125603868  0.08  4.5  \\
            1.995671462829736  0.095  4.5  \\
            1.9942380952380951  0.11  4.5  \\
            1.992612293144208  0.125  4.5  \\
            1.9907981220657276  0.14  4.5  \\
            1.9887995337995341  0.155  4.5  \\
            1.9866203703703704  0.17  4.5  \\
            1.9842643678160923  0.185  4.5  \\
            1.9817351598173516  0.2  4.5  \\
            1.98  0.20962025316455782  4.5  \\
            1.9790274599542337  0.215  4.5  \\
            1.9761363636363634  0.23  4.5  \\
            1.9730812641083524  0.245  4.5  \\
            1.9698654708520178  0.26  4.5  \\
            1.9664922048997775  0.275  4.5  \\
            1.9629646017699116  0.29  4.5  \\
            1.96  0.3020720720720712  4.5  \\
            1.9592793791574277  0.305  4.5  \\
            1.9554185022026436  0.32  4.5  \\
            1.951411378555799  0.335  4.5  \\
            1.9472608695652172  0.35  4.5  \\
            1.9429697624190068  0.365  4.5  \\
            1.94  0.3750364963503653  4.5  \\
            1.9385281385281383  0.38  4.5  \\
            1.9339247311827956  0.395  4.5  \\
            1.929188034188034  0.41  4.5  \\
            1.92432059447983  0.425  4.5  \\
            1.92  0.43796178343949066  4.5  \\
            1.9193191489361703  0.44  4.5  \\
            1.9141543340380547  0.455  4.5  \\
            1.9088655462184876  0.47  4.5  \\
            1.9034551148225471  0.485  4.5  \\
            1.9  0.49435028248587526  4.5  \\
            1.8979079497907945  0.5  4.5  \\
            1.8922141372141372  0.515  4.5  \\
            1.8864049586776857  0.53  4.5  \\
            1.8804825462012318  0.545  4.5  \\
            1.88  0.5461928934010152  4.5  \\
            1.87440329218107  0.56  4.5  \\
            1.8682106339468303  0.575  4.5  \\
            1.861910569105691  0.59  4.5  \\
            1.86  0.5944549763033173  4.5  \\
            1.8554684317718941  0.605  4.5  \\
            1.8489068825910933  0.62  4.5  \\
            1.8422434607645877  0.635  4.5  \\
            1.84  0.6399555555555557  4.5  \\
            1.8354435483870968  0.65  4.5  \\
            1.8285270541082164  0.665  4.5  \\
            1.8215139442231076  0.68  4.5  \\
            1.82  0.6831799163179916  4.5  \\
            1.8143612774451094  0.695  4.5  \\
            1.8071031746031747  0.71  4.5  \\
            1.8  0.7244939271255065  4.5  \\
            1.7997514910536783  0.725  4.5  \\
            1.7922529644268774  0.74  4.5  \\
            1.7846660117878193  0.755  4.5  \\
            1.78  0.7640996168582376  4.5  \\
            1.7769685039370078  0.77  4.5  \\
            1.7691487279843445  0.785  4.5  \\
            1.7612451361867703  0.8  4.5  \\
            1.76  0.8023272727272724  4.5  \\
            1.7532066276803115  0.815  4.5  \\
            1.7450775193798451  0.83  4.5  \\
            1.74  0.8392579505300356  4.5  \\
            1.736844660194175  0.845  4.5  \\
            1.728494208494208  0.86  4.5  \\
            1.7200671785028792  0.875  4.5  \\
            1.72  0.8751178451178454  4.5  \\
            1.7115  0.89  4.5  \\
            1.7028585086042063  0.905  4.5  \\
            1.7  0.9099016393442619  4.5  \\
            1.6940996168582372  0.92  4.5  \\
            1.685247619047619  0.935  4.5  \\
            1.68  0.9438019169329075  4.5  \\
            1.6762977099236642  0.95  4.5  \\
            1.6672390891840605  0.965  4.5  \\
            1.66  0.9768847352024926  4.5  \\
            1.6580988593155896  0.98  4.5  \\
            1.6488374291115313  0.995  4.5  \\
            1.64  1.0092097264437692  4.5  \\
            1.639507575757576  1.01  4.5  \\
            1.6300470809792846  1.025  4.5  \\
            1.6205243445692885  1.04  4.5  \\
            1.62  1.0408163265306125  4.5  \\
            1.6108724202626643  1.055  4.5  \\
            1.6011567164179106  1.07  4.5  \\
            1.6  1.0717663817663818  4.5  \\
            1.5913177570093457  1.085  4.5  \\
            1.5814126394052046  1.1  4.5  \\
            1.58  1.1021169916434541  4.5  \\
            1.571387337057728  1.115  4.5  \\
            1.5612962962962964  1.13  4.5  \\
            1.56  1.1319073569482287  4.5  \\
            1.5510853432282004  1.145  4.5  \\
            1.540811808118081  1.16  4.5  \\
            1.54  1.161173333333333  4.5  \\
            1.5304158964879853  1.175  4.5  \\
            1.52  1.1899469496021222  4.5  \\
            1.519962962962963  1.19  4.5  \\
            1.5093830570902393  1.205  4.5  \\
            1.5  1.2182337662337668  4.5  \\
            1.4987453874538748  1.22  4.5  \\
            1.4879908256880732  1.235  4.5  \\
            1.48  1.246081424936387  4.5  \\
            1.477169117647059  1.25  4.5  \\
            1.4662431444241317  1.265  4.5  \\
            1.46  1.273516209476309  4.5  \\
            1.455238095238095  1.28  4.5  \\
            1.444143897996357  1.295  4.5  \\
            1.44  1.3005623471882641  4.5  \\
            1.4329562043795623  1.31  4.5  \\
            1.4216969147005443  1.325  4.5  \\
            1.42  1.3272422062350118  4.5  \\
            1.4103272727272724  1.34  4.5  \\
            1.4  1.353556085918855  4.5  \\
            1.398897996357013  1.355  4.5  \\
            1.387355072463768  1.37  4.5  \\
            1.38  1.379508196721312  4.5  \\
            1.3757441016333942  1.385  4.5  \\
            1.3640433212996392  1.4  4.5  \\
            1.36  1.4051494252873562  4.5  \\
            1.352251356238698  1.415  4.5  \\
            1.3403956834532371  1.43  4.5  \\
            1.34  1.430496613995485  4.5  \\
            1.3284234234234233  1.445  4.5  \\
            1.32  1.4555056179775279  4.5  \\
            1.3163898916967507  1.46  4.5  \\
            1.3042639138240573  1.475  4.5  \\
            1.3  1.4802428256070639  4.5  \\
            1.2920503597122301  1.49  4.5  \\
            1.28  1.5047252747252746  4.5  \\
            1.2797747747747747  1.505  4.5  \\
            1.2673835125448027  1.52  4.5  \\
            1.26  1.5288984881209502  4.5  \\
            1.254928186714542  1.535  4.5  \\
            1.2423928571428573  1.55  4.5  \\
            1.24  1.5528450106157115  4.5  \\
            1.229758497316637  1.565  4.5  \\
            1.22  1.5765327695560254  4.5  \\
            1.2170609318996417  1.58  4.5  \\
            1.2042691622103385  1.595  4.5  \\
            1.2  1.5999792099792098  4.5  \\
            1.1913928571428571  1.61  4.5  \\
            1.18  1.6232091097308494  4.5  \\
            1.1784525939177104  1.625  4.5  \\
            1.1654092526690394  1.64  4.5  \\
            1.16  1.6461914460285134  4.5  \\
            1.15229055258467  1.655  4.5  \\
            1.14  1.6689858012170387  4.5  \\
            1.139107142857143  1.67  4.5  \\
            1.1258170515097692  1.685  4.5  \\
            1.12  1.6915369261477047  4.5  \\
            1.1124555160142349  1.7  4.5  \\
            1.1  1.7139165009940351  4.5  \\
            1.0990285204991082  1.715  4.5  \\
            1.0854964539007093  1.73  4.5  \\
            1.08  1.7360665362035226  4.5  \\
            1.0718916518650088  1.745  4.5  \\
            1.06  1.7580506822612083  4.5  \\
            1.0582206405693948  1.76  4.5  \\
            1.0444513274336285  1.775  4.5  \\
            1.04  1.7798272552783108  4.5  \\
            1.0306028368794324  1.79  4.5  \\
            1.02  1.8014340344168258  4.5  \\
            1.0166873889875665  1.805  4.5  \\
            1.002685512367491  1.82  4.5  \\
            1.0  1.8228625235404894  4.5  \\
            0.9885929203539823  1.835  4.5  \\
            0.98  1.8441088180112568  4.5  \\
            0.974432624113475  1.85  4.5  \\
            0.9602028218694884  1.865  4.5  \\
            0.96  1.8652125693160813  4.5  \\
            0.9458657243816255  1.88  4.5  \\
            0.94  1.8861141804788213  4.5  \\
            0.9314601769911506  1.895  4.5  \\
            0.92  1.906880733944954  4.5  \\
            0.9169858156028367  1.91  4.5  \\
            0.9024250440917104  1.925  4.5  \\
            0.9  1.9274864376130196  4.5  \\
            0.8877738515901061  1.94  4.5  \\
            0.88  1.947927927927928  4.5  \\
            0.8730530973451328  1.955  4.5  \\
            0.86  1.9682405745062836  4.5  \\
            0.8582624113475177  1.97  4.5  \\
            0.8433774250440914  1.985  4.5  \\
            0.84  1.9883893805309734  4.5  \\
            0.828409893992933  2.0  4.5  \\
            \\
            -1.0  -0.19257645968489334  6.0  \\
            -0.98  -0.20441860465116266  6.0  \\
            -0.9790157480314958  -0.205  6.0  \\
            -0.96  -0.2162116991643453  6.0  \\
            -0.9535646687697159  -0.22  6.0  \\
            -0.94  -0.22797034291010201  6.0  \\
            -0.9280173775671406  -0.235  6.0  \\
            -0.92  -0.23969472710453277  6.0  \\
            -0.9023734177215191  -0.25  6.0  \\
            -0.9  -0.2513850415512466  6.0  \\
            -0.88  -0.2630305838739575  6.0  \\
            -0.8766108452950561  -0.265  6.0  \\
            -0.86  -0.27463459759481945  6.0  \\
            -0.8507348242811497  -0.28  6.0  \\
            -0.84  -0.2862049861495845  6.0  \\
            -0.8247599999999998  -0.295  6.0  \\
            -0.82  -0.29774193548387085  6.0  \\
            -0.8  -0.3092414431082329  6.0  \\
            -0.7986774193548384  -0.31  6.0  \\
            -0.78  -0.3206925207756233  6.0  \\
            -0.7724636510500809  -0.325  6.0  \\
            -0.76  -0.3321105990783409  6.0  \\
            -0.7461488673139155  -0.34  6.0  \\
            -0.74  -0.3434958601655932  6.0  \\
            -0.72  -0.35484764542936276  6.0  \\
            -0.7197308319738986  -0.355  6.0  \\
            -0.7  -0.36614746543778814  6.0  \\
            -0.693169934640523  -0.37  6.0  \\
            -0.68  -0.37741490340386397  6.0  \\
            -0.666505728314239  -0.385  6.0  \\
            -0.66  -0.3886501377410469  6.0  \\
            -0.64  -0.39985253456221204  6.0  \\
            -0.6397359735973598  -0.4  6.0  \\
            -0.62  -0.41100275988960444  6.0  \\
            -0.6128181818181818  -0.415  6.0  \\
            -0.6  -0.422121212121212  6.0  \\
            -0.5857947019867551  -0.43  6.0  \\
            -0.58  -0.43320806599450057  6.0  \\
            -0.56  -0.44425942962281534  6.0  \\
            -0.558656093489149  -0.445  6.0  \\
            -0.54  -0.45526170798898075  6.0  \\
            -0.531371237458194  -0.46  6.0  \\
            -0.52  -0.46623281393217236  6.0  \\
            -0.5039782244556114  -0.475  6.0  \\
            -0.5  -0.4771729185727355  6.0  \\
            -0.48  -0.48807162534435267  6.0  \\
            -0.4764527027027028  -0.49  6.0  \\
            -0.46  -0.49892758936755266  6.0  \\
            -0.4487901861252113  -0.505  6.0  \\
            -0.44  -0.5097529734675205  6.0  \\
            -0.4210169491525424  -0.52  6.0  \\
            -0.42  -0.5205479452054795  6.0  \\
            -0.4  -0.5312923923006416  6.0  \\
            -0.39308547008546996  -0.535  6.0  \\
            -0.38  -0.5420036596523331  6.0  \\
            -0.36503424657534245  -0.55  6.0  \\
            -0.36  -0.5526849315068492  6.0  \\
            -0.34  -0.563327222731439  6.0  \\
            -0.3368480138169257  -0.565  6.0  \\
            -0.32  -0.5739249771271729  6.0  \\
            -0.30851211072664364  -0.58  6.0  \\
            -0.3  -0.5844931506849315  6.0  \\
            -0.2800606585788563  -0.595  6.0  \\
            -0.28  -0.5950319051959891  6.0  \\
            -0.26  -0.6055169258920403  6.0  \\
            -0.2514335664335665  -0.61  6.0  \\
            -0.24  -0.6159726027397261  6.0  \\
            -0.2226882661996497  -0.625  6.0  \\
            -0.22  -0.6263992707383774  6.0  \\
            -0.2  -0.636779505946935  6.0  \\
            -0.193780918727915  -0.64  6.0  \\
            -0.18  -0.6471232876712328  6.0  \\
            -0.16473451327433594  -0.655  6.0  \\
            -0.16  -0.6574384685505924  6.0  \\
            -0.14  -0.6677127172918574  6.0  \\
            -0.13553571428571443  -0.67  6.0  \\
            -0.12  -0.6779452054794521  6.0  \\
            -0.10618067978533101  -0.685  6.0  \\
            -0.1  -0.6881494986326343  6.0  \\
            -0.08  -0.698316559926807  6.0  \\
            -0.07667870036101086  -0.7  6.0  \\
            -0.06  -0.7084383561643834  6.0  \\
            -0.04700723327305642  -0.715  6.0  \\
            -0.04  -0.7185323609845035  6.0  \\
            -0.02  -0.7285910338517841  6.0  \\
            -0.017189781021897887  -0.73  6.0  \\
            0.0  -0.7386027397260273  6.0  \\
            0.02  -0.7412740604949588  6.0  \\
            0.04  -0.7438914443422261  6.0  \\
            0.04866906474820267  -0.745  6.0  \\
            0.06  -0.7464462809917355  6.0  \\
            0.08  -0.7489400921658984  6.0  \\
            0.1  -0.7513783533765033  6.0  \\
            0.12  -0.7537604456824514  6.0  \\
            0.14  -0.756085740913327  6.0  \\
            0.16  -0.7583536014967259  6.0  \\
            0.1749152542372857  -0.76  6.0  \\
            0.18  -0.7605602240896362  6.0  \\
            0.2  -0.7626991565135899  6.0  \\
            0.22  -0.7647789275634997  6.0  \\
            0.24  -0.766798866855524  6.0  \\
            0.26  -0.7687582938388625  6.0  \\
            0.28  -0.7706565176022837  6.0  \\
            0.3  -0.7724928366762178  6.0  \\
            0.32  -0.7742665388302973  6.0  \\
            0.3285955056179786  -0.775  6.0  \\
            0.34  -0.7759712918660285  6.0  \\
            0.36  -0.7776080691642653  6.0  \\
            0.38  -0.7791803278688526  6.0  \\
            0.4  -0.7806873184898353  6.0  \\
            0.42  -0.7821282798833818  6.0  \\
            0.44  -0.7835024390243903  6.0  \\
            0.46  -0.7848090107737512  6.0  \\
            0.48  -0.786047197640118  6.0  \\
            0.5  -0.7872161895360317  6.0  \\
            0.52  -0.7883151635282456  6.0  \\
            0.54  -0.7893432835820897  6.0  \\
            0.5537499999999991  -0.79  6.0  \\
            0.56  -0.7902979145978154  6.0  \\
            0.58  -0.791176470588235  6.0  \\
            0.6  -0.791981981981982  6.0  \\
            0.62  -0.792713567839196  6.0  \\
            0.64  -0.7933703329969728  6.0  \\
            0.66  -0.7939513677811549  6.0  \\
            0.68  -0.7944557477110886  6.0  \\
            0.7  -0.7948825331971398  6.0  \\
            0.72  -0.7952307692307693  6.0  \\
            0.74  -0.7954994850669413  6.0  \\
            0.76  -0.7956876938986557  6.0  \\
            0.78  -0.7957943925233645  6.0  \\
            0.8  -0.7958185610010425  6.0  \\
            0.82  -0.7957591623036648  6.0  \\
            0.84  -0.795615141955836  6.0  \\
            0.86  -0.7953854276663148  6.0  \\
            0.88  -0.795068928950159  6.0  \\
            0.9  -0.7946645367412138  6.0  \\
            0.92  -0.7941711229946525  6.0  \\
            0.94  -0.7935875402792697  6.0  \\
            0.96  -0.7929126213592235  6.0  \\
            0.98  -0.7921451787648968  6.0  \\
            1.0  -0.7912840043525569  6.0  \\
            1.02  -0.7903278688524591  6.0  \\
            1.0262499999999986  -0.79  6.0  \\
            1.04  -0.789270718232044  6.0  \\
            1.06  -0.7881132075471698  6.0  \\
            1.08  -0.78685618729097  6.0  \\
            1.1  -0.7854983202687569  6.0  \\
            1.12  -0.7840382452193474  6.0  \\
            1.14  -0.7824745762711864  6.0  \\
            1.16  -0.7808059023836549  6.0  \\
            1.18  -0.7790307867730901  6.0  \\
            1.2  -0.7771477663230241  6.0  \\
            1.22  -0.775155350978136  6.0  \\
            1.221483516483519  -0.775  6.0  \\
            1.24  -0.7730384167636789  6.0  \\
            1.26  -0.7708070175438597  6.0  \\
            1.28  -0.7684606345475913  6.0  \\
            1.3  -0.7659976387249117  6.0  \\
            1.32  -0.7634163701067617  6.0  \\
            1.34  -0.7607151370679383  6.0  \\
            1.3450847457627133  -0.76  6.0  \\
            1.36  -0.7578769601930037  6.0  \\
            1.38  -0.754909090909091  6.0  \\
            1.4  -0.7518148599269183  6.0  \\
            1.42  -0.7485924112607101  6.0  \\
            1.44  -0.7452398523985239  6.0  \\
            1.4413829787234036  -0.745  6.0  \\
            1.46  -0.74173100871731  6.0  \\
            1.48  -0.7380851063829785  6.0  \\
            1.5  -0.7343018867924529  6.0  \\
            1.52  -0.7303792667509482  6.0  \\
            1.521875  -0.73  6.0  \\
            1.54  -0.7262868117797696  6.0  \\
            1.56  -0.722046332046332  6.0  \\
            1.58  -0.7176584734799485  6.0  \\
            1.5917428571428576  -0.715  6.0  \\
            1.6  -0.7131061598951507  6.0  \\
            1.62  -0.7083794466403162  6.0  \\
            1.64  -0.7034966887417218  6.0  \\
            1.6538947368421044  -0.7  6.0  \\
            1.66  -0.698442953020134  6.0  \\
            1.68  -0.6931983805668015  6.0  \\
            1.7  -0.6877883310719132  6.0  \\
            1.7100243902439023  -0.685  6.0  \\
            1.72  -0.6821870701513068  6.0  \\
            1.74  -0.6763900414937759  6.0  \\
            1.76  -0.6704172461752435  6.0  \\
            1.7613636363636365  -0.67  6.0  \\
            1.78  -0.6642172073342736  6.0  \\
            1.8  -0.6578297872340426  6.0  \\
            1.8086363636363634  -0.655  6.0  \\
            1.82  -0.6512230215827337  6.0  \\
            1.84  -0.6443994211287988  6.0  \\
            1.8525619834710743  -0.64  6.0  \\
            1.86  -0.6373568281938325  6.0  \\
            1.88  -0.6300738552437223  6.0  \\
            1.8935770750988143  -0.625  6.0  \\
            1.9  -0.6225637181409297  6.0  \\
            1.92  -0.6147963800904978  6.0  \\
            1.9320454545454544  -0.61  6.0  \\
            1.94  -0.6067840735068912  6.0  \\
            1.96  -0.5985053929121728  6.0  \\
            1.968272727272728  -0.595  6.0  \\
            1.98  -0.5899530516431926  6.0  \\
            2.0  -0.5811338582677164  6.0  \\
            2.002517482517482  -0.58  6.0  \\
            2.02  -0.572  6.0  \\
            2.034931740614334  -0.565  6.0  \\
            2.04  -0.5625853658536584  6.0  \\
            2.06  -0.5528477905073647  6.0  \\
            2.065723684210526  -0.55  6.0  \\
            2.08  -0.5427787021630616  6.0  \\
            2.095032154340836  -0.535  6.0  \\
            2.1  -0.5323857868020303  6.0  \\
            2.12  -0.5216354344122657  6.0  \\
            2.1229813664596273  -0.52  6.0  \\
            2.14  -0.5105025996533796  6.0  \\
            2.149650455927052  -0.505  6.0  \\
            2.16  -0.498994708994709  6.0  \\
            2.175178571428571  -0.49  6.0  \\
            2.18  -0.4870915619389585  6.0  \\
            2.199635568513119  -0.475  6.0  \\
            2.2  -0.47477148080438714  6.0  \\
            2.22  -0.461988950276243  6.0  \\
            2.223050847457627  -0.46  6.0  \\
            2.24  -0.4487429643527206  6.0  \\
            2.2455263157894745  -0.445  6.0  \\
            2.26  -0.4350095602294456  6.0  \\
            2.267119565217391  -0.43  6.0  \\
            2.28  -0.4207602339181287  6.0  \\
            2.28788  -0.415  6.0  \\
            2.3  -0.40596421471172967  6.0  \\
            2.3078534031413613  -0.4  6.0  \\
            2.32  -0.3905882352941176  6.0  \\
            2.327082262210797  -0.385  6.0  \\
            2.34  -0.3745962732919256  6.0  \\
            2.3456060606060607  -0.37  6.0  \\
            2.36  -0.3579492600422833  6.0  \\
            2.363461538461538  -0.355  6.0  \\
            2.38  -0.3406047516198705  6.0  \\
            2.380682926829268  -0.34  6.0  \\
            2.39727602905569  -0.325  6.0  \\
            2.4  -0.32248322147651004  6.0  \\
            2.4132857142857147  -0.31  6.0  \\
            2.42  -0.30354691075514895  6.0  \\
            2.4287470725995317  -0.295  6.0  \\
            2.44  -0.2837470725995313  6.0  \\
            2.4436866359447  -0.28  6.0  \\
            2.458112128146453  -0.265  6.0  \\
            2.46  -0.262992700729927  6.0  \\
            2.472027027027027  -0.25  6.0  \\
            2.48  -0.24117206982543662  6.0  \\
            2.485487804878049  -0.235  6.0  \\
            2.4985022026431714  -0.22  6.0  \\
            2.5  -0.2182337662337658  6.0  \\
            2.5110520607375273  -0.205  6.0  \\
            2.52  -0.19400000000000012  6.0  \\
            2.523205128205128  -0.19  6.0  \\
            2.5349363057324843  -0.175  6.0  \\
            2.54  -0.168356545961003  6.0  \\
            2.5462761506276155  -0.16  6.0  \\
            2.557245322245322  -0.145  6.0  \\
            2.56  -0.1411370262390668  6.0  \\
            2.567827868852459  -0.13  6.0  \\
            2.5780753564154786  -0.115  6.0  \\
            2.58  -0.112110091743119  6.0  \\
            2.5879518072289156  -0.1  6.0  \\
            2.5975149700598803  -0.085  6.0  \\
            2.6  -0.08099678456591657  6.0  \\
            2.606732283464567  -0.07  6.0  \\
            2.6156457925636007  -0.055  6.0  \\
            2.62  -0.04745762711864387  6.0  \\
            2.6242471042471043  -0.04  6.0  \\
            2.6325431861804223  -0.025  6.0  \\
            2.64  -0.01107526881720434  6.0  \\
            2.640568181818182  -0.01  6.0  \\
            2.6445103578154425  0.005  6.0  \\
            2.6407490636704125  0.02  6.0  \\
            2.64  0.022877697841727176  6.0  \\
            2.636838649155722  0.035  6.0  \\
            2.6327985074626867  0.05  6.0  \\
            2.6286363636363634  0.065  6.0  \\
            2.6243542435424354  0.08  6.0  \\
            2.62  0.09484276729559674  6.0  \\
            2.6199537892791125  0.095  6.0  \\
            2.615404411764706  0.11  6.0  \\
            2.6107404021937843  0.125  6.0  \\
            2.605963636363636  0.14  6.0  \\
            2.6010759493670883  0.155  6.0  \\
            2.6  0.1582162162162155  6.0  \\
            2.596050724637681  0.17  6.0  \\
            2.59090990990991  0.185  6.0  \\
            2.5856630824372755  0.2  6.0  \\
            2.580311942959002  0.215  6.0  \\
            2.58  0.21585365853658595  6.0  \\
            2.5748214285714286  0.23  6.0  \\
            2.569227353463588  0.245  6.0  \\
            2.5635335689045933  0.26  6.0  \\
            2.56  0.26913242009132343  6.0  \\
            2.557725663716814  0.275  6.0  \\
            2.5517957746478874  0.29  6.0  \\
            2.54577057793345  0.305  6.0  \\
            2.54  0.319141630901288  6.0  \\
            2.5396491228070177  0.32  6.0  \\
            2.5333944153577663  0.335  6.0  \\
            2.5270486111111112  0.35  6.0  \\
            2.5206131260794473  0.365  6.0  \\
            2.52  0.36640316205533613  6.0  \\
            2.5140484429065744  0.38  6.0  \\
            2.507392426850258  0.395  6.0  \\
            2.5006506849315064  0.41  6.0  \\
            2.5  0.4114232209737822  6.0  \\
            2.4937821612349915  0.425  6.0  \\
            2.486825938566553  0.44  6.0  \\
            2.48  0.4545454545454543  6.0  \\
            2.4797863247863248  0.455  6.0  \\
            2.4726190476190473  0.47  6.0  \\
            2.465372250423012  0.485  6.0  \\
            2.46  0.4959861591695503  6.0  \\
            2.458033898305085  0.5  6.0  \\
            2.450581787521079  0.515  6.0  \\
            2.443053691275168  0.53  6.0  \\
            2.44  0.5360066006600666  6.0  \\
            2.435420168067227  0.545  6.0  \\
            2.4276923076923076  0.56  6.0  \\
            2.42  0.5747909967845659  6.0  \\
            2.419891122278057  0.575  6.0  \\
            2.411966666666667  0.59  6.0  \\
            2.4039718076285244  0.605  6.0  \\
            2.4  0.6123692307692313  6.0  \\
            2.395880398671096  0.62  6.0  \\
            2.387694214876033  0.635  6.0  \\
            2.38  0.6489789789789793  6.0  \\
            2.3794370860927154  0.65  6.0  \\
            2.3710626029654036  0.665  6.0  \\
            2.362622950819672  0.68  6.0  \\
            2.36  0.6846109510086453  6.0  \\
            2.354080459770115  0.695  6.0  \\
            2.345457516339869  0.71  6.0  \\
            2.34  0.7194084507042257  6.0  \\
            2.3367512274959084  0.725  6.0  \\
            2.3279478827361566  0.74  6.0  \\
            2.32  0.7534435261707996  6.0  \\
            2.319078303425775  0.755  6.0  \\
            2.3100974025974024  0.77  6.0  \\
            2.301058158319871  0.785  6.0  \\
            2.3  0.7867374005305042  6.0  \\
            2.291909385113269  0.8  6.0  \\
            2.2826972624798714  0.815  6.0  \\
            2.28  0.8193506493506496  6.0  \\
            2.2733870967741936  0.83  6.0  \\
            2.2640048154093098  0.845  6.0  \\
            2.26  0.8513486005089063  6.0  \\
            2.254533762057878  0.86  6.0  \\
            2.2449839999999996  0.875  6.0  \\
            2.24  0.8827680798004981  6.0  \\
            2.235352564102564  0.89  6.0  \\
            2.2256379585326957  0.905  6.0  \\
            2.22  0.9136430317848413  6.0  \\
            2.2158466453674124  0.92  6.0  \\
            2.2059697933227347  0.935  6.0  \\
            2.2  0.9440047961630692  6.0  \\
            2.1960191082802547  0.95  6.0  \\
            2.1859825673534075  0.965  6.0  \\
            2.18  0.9738823529411761  6.0  \\
            2.175873015873016  0.98  6.0  \\
            2.1656793048973144  0.995  6.0  \\
            2.16  1.0033025404157043  6.0  \\
            2.1554113924050635  1.01  6.0  \\
            2.1450629921259843  1.025  6.0  \\
            2.14  1.0322902494331063  6.0  \\
            2.1346372239747637  1.04  6.0  \\
            2.1241365777080063  1.055  6.0  \\
            2.12  1.0608685968819598  6.0  \\
            2.1135534591194967  1.07  6.0  \\
            2.102902973395931  1.085  6.0  \\
            2.1  1.0890590809628005  6.0  \\
            2.0921630094043886  1.1  6.0  \\
            2.081365054602184  1.115  6.0  \\
            2.08  1.1168817204301074  6.0  \\
            2.07046875  1.13  6.0  \\
            2.06  1.1443468950749465  6.0  \\
            2.0595226917057903  1.145  6.0  \\
            2.048473520249221  1.16  6.0  \\
            2.04  1.1714526315789475  6.0  \\
            2.0373712948517944  1.175  6.0  \\
            2.026180124223602  1.19  6.0  \\
            2.02  1.1982401656314698  6.0  \\
            2.0149222395023325  1.205  6.0  \\
            2.00359133126935  1.22  6.0  \\
            2.0  1.2247250509164969  6.0  \\
            1.9921782945736435  1.235  6.0  \\
            1.9807098765432098  1.25  6.0  \\
            1.98  1.2509218436873748  6.0  \\
            1.969142194744977  1.265  6.0  \\
            1.96  1.2768063872255488  6.0  \\
            1.9575232198142414  1.28  6.0  \\
            1.9458166409861326  1.295  6.0  \\
            1.94  1.302416502946955  6.0  \\
            1.9340432098765432  1.31  6.0  \\
            1.9222043010752683  1.325  6.0  \\
            1.92  1.327775628626692  6.0  \\
            1.910276923076923  1.34  6.0  \\
            1.9  1.3528709055876684  6.0  \\
            1.898297380585516  1.355  6.0  \\
            1.8862269938650307  1.37  6.0  \\
            1.88  1.3777039848197348  6.0  \\
            1.8740937019969282  1.385  6.0  \\
            1.8618960244648324  1.4  6.0  \\
            1.86  1.4023177570093461  6.0  \\
            1.8496094946401225  1.415  6.0  \\
            1.84  1.426685288640596  6.0  \\
            1.8372699386503069  1.43  6.0  \\
            1.8248473282442748  1.445  6.0  \\
            1.82  1.4508256880733943  6.0  \\
            1.8123547400611622  1.46  6.0  \\
            1.8  1.474771480804387  6.0  \\
            1.7998085758039812  1.475  6.0  \\
            1.7871646341463416  1.49  6.0  \\
            1.78  1.4984684684684686  6.0  \\
            1.774465648854962  1.505  6.0  \\
            1.7617021276595743  1.52  6.0  \\
            1.76  1.5219893428063942  6.0  \\
            1.7488508371385085  1.535  6.0  \\
            1.74  1.5452920353982302  6.0  \\
            1.7359451219512196  1.55  6.0  \\
            1.722966616084977  1.565  6.0  \\
            1.72  1.568411867364747  6.0  \\
            1.7099088145896655  1.58  6.0  \\
            1.7  1.5913391304347828  6.0  \\
            1.6967960426179605  1.595  6.0  \\
            1.6836060606060603  1.61  6.0  \\
            1.68  1.6140823327615779  6.0  \\
            1.6703414264036418  1.625  6.0  \\
            1.66  1.6366495726495731  6.0  \\
            1.657021276595745  1.64  6.0  \\
            1.643623298033283  1.655  6.0  \\
            1.64  1.6590387858347388  6.0  \\
            1.6301515151515154  1.67  6.0  \\
            1.62  1.6812605042016806  6.0  \\
            1.6166236722306526  1.685  6.0  \\
            1.6030211480362537  1.7  6.0  \\
            1.6  1.703316749585406  6.0  \\
            1.5893419062027232  1.715  6.0  \\
            1.58  1.725206611570248  6.0  \\
            1.5756060606060607  1.73  6.0  \\
            1.5618024132730013  1.745  6.0  \\
            1.56  1.7469494290375203  6.0  \\
            1.5479154078549848  1.76  6.0  \\
            1.54  1.7685203252032522  6.0  \\
            1.5339712556732226  1.775  6.0  \\
            1.52  1.789967585089141  6.0  \\
            1.519969696969697  1.79  6.0  \\
            1.5058748114630467  1.805  6.0  \\
            1.5  1.811232  6.0  \\
            1.4917220543806646  1.82  6.0  \\
            1.48  1.8323763955342904  6.0  \\
            1.4775113464447809  1.835  6.0  \\
            1.463222891566265  1.85  6.0  \\
            1.46  1.8533700787401575  6.0  \\
            1.4488612368024132  1.865  6.0  \\
            1.44  1.8742229199372056  6.0  \\
            1.4344410876132931  1.88  6.0  \\
            1.42  1.8949608763693269  6.0  \\
            1.4199621785173977  1.895  6.0  \\
            1.4053915662650605  1.91  6.0  \\
            1.4  1.9155332302936632  6.0  \\
            1.390761689291101  1.925  6.0  \\
            1.38  1.9359938366718032  6.0  \\
            1.3760725075528706  1.94  6.0  \\
            1.3613157894736836  1.955  6.0  \\
            1.36  1.9563318112633177  6.0  \\
            1.3464759036144578  1.97  6.0  \\
            1.34  1.9765250379362669  6.0  \\
            1.3315761689291101  1.985  6.0  \\
            1.32  1.99661119515885  6.0  \\
            1.3166163141993956  2.0  6.0  \\
            \\
            -1.0  -0.5413722267871816  8.0  \\
            -0.9851694915254233  -0.55  8.0  \\
            -0.98  -0.5530024610336338  8.0  \\
            -0.96  -0.5646008230452674  8.0  \\
            -0.9593100995732573  -0.565  8.0  \\
            -0.94  -0.5761544782251437  8.0  \\
            -0.933333333333333  -0.58  8.0  \\
            -0.92  -0.587678424938474  8.0  \\
            -0.9072681883024252  -0.595  8.0  \\
            -0.9  -0.5991728091728092  8.0  \\
            -0.881114285714286  -0.61  8.0  \\
            -0.88  -0.6106377759607524  8.0  \\
            -0.86  -0.6220590648072193  8.0  \\
            -0.8548417266187055  -0.625  8.0  \\
            -0.84  -0.6334479934479934  8.0  \\
            -0.828472622478386  -0.64  8.0  \\
            -0.82  -0.6448078495502861  8.0  \\
            -0.8020129870129866  -0.655  8.0  \\
            -0.8  -0.6561387755102039  8.0  \\
            -0.78  -0.6674283374283372  8.0  \\
            -0.7754360465116273  -0.67  8.0  \\
            -0.76  -0.6786835650040881  8.0  \\
            -0.7487554585152838  -0.685  8.0  \\
            -0.74  -0.6899102040816327  8.0  \\
            -0.72198250728863  -0.7  8.0  \\
            -0.72  -0.7011083944580279  8.0  \\
            -0.7  -0.7122649223221584  8.0  \\
            -0.6950881057268721  -0.715  8.0  \\
            -0.68  -0.723387755102041  8.0  \\
            -0.6680882352941176  -0.73  8.0  \\
            -0.66  -0.734482477587612  8.0  \\
            -0.6409941089838  -0.745  8.0  \\
            -0.64  -0.7455492270138325  8.0  \\
            -0.62  -0.7565714285714287  8.0  \\
            -0.6137685459940656  -0.76  8.0  \\
            -0.6  -0.7675631621841893  8.0  \\
            -0.5864413075780089  -0.775  8.0  \\
            -0.58  -0.7785272579332791  8.0  \\
            -0.56  -0.7894612244897957  8.0  \\
            -0.5590119760479039  -0.79  8.0  \\
            -0.54  -0.8003504482477587  8.0  \\
            -0.531446776611694  -0.805  8.0  \\
            -0.52  -0.8112123677786818  8.0  \\
            -0.5037837837837841  -0.82  8.0  \\
            -0.5  -0.822047116165719  8.0  \\
            -0.48  -0.8328443357783213  8.0  \\
            -0.47599848714069626  -0.835  8.0  \\
            -0.46  -0.8436045565500407  8.0  \\
            -0.44809090909090904  -0.85  8.0  \\
            -0.44  -0.8543379366368805  8.0  \\
            -0.42008345978755673  -0.865  8.0  \\
            -0.42  -0.865044606650446  8.0  \\
            -0.4  -0.8757038242473556  8.0  \\
            -0.3919266055045876  -0.88  8.0  \\
            -0.38  -0.8863363119415113  8.0  \\
            -0.3636676875957124  -0.895  8.0  \\
            -0.36  -0.8969424168694242  8.0  \\
            -0.34  -0.9075101708706264  8.0  \\
            -0.3352777777777774  -0.91  8.0  \\
            -0.32  -0.9180422420796103  8.0  \\
            -0.3067619783616697  -0.925  8.0  \\
            -0.3  -0.9285482562854827  8.0  \\
            -0.28  -0.9390235964198534  8.0  \\
            -0.2781308411214953  -0.94  8.0  \\
            -0.26  -0.949455727051178  8.0  \\
            -0.24935257410296455  -0.955  8.0  \\
            -0.24  -0.9598621248986214  8.0  \\
            -0.22046875000000055  -0.97  8.0  \\
            -0.22  -0.9702429149797573  8.0  \\
            -0.2  -0.9805767668562145  8.0  \\
            -0.19142519685039389  -0.985  8.0  \\
            -0.18  -0.9908840227088402  8.0  \\
            -0.1622712933753941  -1.0  8.0  \\
            \\
            1.87297157622739  2.0  8.0  \\
            1.88  1.9929624838292366  8.0  \\
            1.887941935483871  1.985  8.0  \\
            1.9  1.9728793774319067  8.0  \\
            1.902860824742268  1.97  8.0  \\
            1.9177166882276844  1.955  8.0  \\
            1.92  1.9526867627785058  8.0  \\
            1.9325064599483204  1.94  8.0  \\
            1.94  1.9323784494086726  8.0  \\
            1.9472451612903223  1.925  8.0  \\
            1.96  1.9119762845849801  8.0  \\
            1.9619329896907214  1.91  8.0  \\
            1.9765523932729625  1.895  8.0  \\
            1.98  1.8914513981358188  8.0  \\
            1.9911111111111113  1.88  8.0  \\
            2.0  1.8708144192256344  8.0  \\
            2.00561935483871  1.865  8.0  \\
            2.02  1.8500803212851402  8.0  \\
            2.0200773195876285  1.85  8.0  \\
            2.0344566623544633  1.835  8.0  \\
            2.04  1.8292016238159676  8.0  \\
            2.048785529715762  1.82  8.0  \\
            2.06  1.8082225237449119  8.0  \\
            2.063064516129032  1.805  8.0  \\
            2.077279792746114  1.79  8.0  \\
            2.08  1.7871193415637858  8.0  \\
            2.091429495472186  1.775  8.0  \\
            2.1  1.765887207702888  8.0  \\
            2.105529715762273  1.76  8.0  \\
            2.119578469520104  1.745  8.0  \\
            2.12  1.7445479833101527  8.0  \\
            2.133549222797927  1.73  8.0  \\
            2.14  1.7230543933054387  8.0  \\
            2.1474708926261314  1.715  8.0  \\
            2.16  1.7014545454545449  8.0  \\
            2.161343669250646  1.7  8.0  \\
            2.175142671854734  1.685  8.0  \\
            2.18  1.6797029702970294  8.0  \\
            2.1888860103626944  1.67  8.0  \\
            2.2  1.6578297872340422  8.0  \\
            2.2025808538162996  1.655  8.0  \\
            2.216207792207792  1.64  8.0  \\
            2.22  1.6358106169296984  8.0  \\
            2.2297730220492866  1.625  8.0  \\
            2.24  1.6136546762589923  8.0  \\
            2.2432901554404143  1.61  8.0  \\
            2.2567425227568276  1.595  8.0  \\
            2.26  1.5913537117903935  8.0  \\
            2.27012987012987  1.58  8.0  \\
            2.28  1.5689051094890514  8.0  \\
            2.283469520103761  1.565  8.0  \\
            2.296744791666667  1.55  8.0  \\
            2.3  1.546307237813885  8.0  \\
            2.3099544863459043  1.535  8.0  \\
            2.32  1.523555555555556  8.0  \\
            2.323116883116883  1.52  8.0  \\
            2.336212516297262  1.505  8.0  \\
            2.34  1.5006446776611695  8.0  \\
            2.3492447916666666  1.49  8.0  \\
            2.36  1.4775789473684213  8.0  \\
            2.362230169050715  1.475  8.0  \\
            2.3751436031331594  1.46  8.0  \\
            2.38  1.454337899543379  8.0  \\
            2.387998696219035  1.445  8.0  \\
            2.4  1.430946564885496  8.0  \\
            2.4008072916666667  1.43  8.0  \\
            2.4135359477124183  1.415  8.0  \\
            2.42  1.4073570324574962  8.0  \\
            2.4262140992167103  1.4  8.0  \\
            2.438840104849279  1.385  8.0  \\
            2.44  1.3836150234741782  8.0  \\
            2.4513874345549733  1.37  8.0  \\
            2.46  1.3596703296703294  8.0  \\
            2.463888888888889  1.355  8.0  \\
            2.476325459317585  1.34  8.0  \\
            2.48  1.3355484896661365  8.0  \\
            2.4886959370904327  1.325  8.0  \\
            2.5  1.311244019138756  8.0  \\
            2.5010209424083767  1.31  8.0  \\
            2.5132654402102497  1.295  8.0  \\
            2.52  1.2867205169628433  8.0  \\
            2.5254593175853017  1.28  8.0  \\
            2.5375955204216076  1.265  8.0  \\
            2.54  1.2620130932896891  8.0  \\
            2.5496578947368422  1.25  8.0  \\
            2.56  1.2370935960591136  8.0  \\
            2.561675427069645  1.235  8.0  \\
            2.5736147757255936  1.22  8.0  \\
            2.58  1.2119467554076537  8.0  \\
            2.585500658761528  1.205  8.0  \\
            2.597328042328042  1.19  8.0  \\
            2.6  1.1865935919055646  8.0  \\
            2.609081902245707  1.175  8.0  \\
            2.62  1.1610152284263953  8.0  \\
            2.620791556728232  1.16  8.0  \\
            2.632417218543046  1.145  8.0  \\
            2.64  1.1351801029159518  8.0  \\
            2.6439947089947093  1.13  8.0  \\
            2.655504648074369  1.115  8.0  \\
            2.66  1.1091130434782603  8.0  \\
            2.666949602122016  1.1  8.0  \\
            2.678342210386152  1.085  8.0  \\
            2.68  1.0828042328042327  8.0  \\
            2.689654255319149  1.07  8.0  \\
            2.7  1.056230088495575  8.0  \\
            2.7009229747675962  1.055  8.0  \\
            2.7121066666666667  1.04  8.0  \\
            2.72  1.0293716337522438  8.0  \\
            2.723242343541944  1.025  8.0  \\
            2.7343048128342247  1.01  8.0  \\
            2.74  1.0022404371584697  8.0  \\
            2.7453070761014686  0.995  8.0  \\
            2.756246648793566  0.98  8.0  \\
            2.76  0.9748243992606286  8.0  \\
            2.767115127175368  0.965  8.0  \\
            2.7779301075268816  0.95  8.0  \\
            2.78  0.947110694183865  8.0  \\
            2.7886644295302014  0.935  8.0  \\
            2.7993530997304585  0.92  8.0  \\
            2.8  0.9190857142857151  8.0  \\
            2.8099528936742932  0.905  8.0  \\
            2.82  0.8907265774378582  8.0  \\
            2.820510752688172  0.89  8.0  \\
            2.8309784075573545  0.875  8.0  \\
            2.84  0.8620194174757282  8.0  \\
            2.841401617250674  0.86  8.0  \\
            2.851738836265223  0.845  8.0  \\
            2.86  0.8329585798816568  8.0  \\
            2.862027027027027  0.83  8.0  \\
            2.8722320217096335  0.815  8.0  \\
            2.88  0.8035270541082168  8.0  \\
            2.8823848238482386  0.8  8.0  \\
            2.892455782312925  0.785  8.0  \\
            2.9  0.7737067209775971  8.0  \\
            2.9024728260869566  0.77  8.0  \\
            2.912407912687585  0.755  8.0  \\
            2.92  0.7434782608695651  8.0  \\
            2.9222888283378747  0.74  8.0  \\
            2.9320861833105334  0.725  8.0  \\
            2.94  0.7128210526315791  8.0  \\
            2.9418306010928963  0.71  8.0  \\
            2.9514883401920438  0.695  8.0  \\
            2.96  0.681713062098501  8.0  \\
            2.9610958904109586  0.68  8.0  \\
            2.970612104539202  0.665  8.0  \\
            2.98  0.6501307189542481  8.0  \\
            2.9800824175824174  0.65  8.0  \\
            2.989455172413793  0.635  8.0  \\
            2.998781163434903  0.62  8.0  \\
            3.0  0.6180224719101123  8.0  \\
            \\
            3.0  -0.6180089485458615  8.0  \\
            2.9933932346723044  -0.625  8.0  \\
            2.98  -0.6388621444201309  8.0  \\
            2.9788841201716734  -0.64  8.0  \\
            2.963876889848812  -0.655  8.0  \\
            2.96  -0.6587949260042286  8.0  \\
            2.9483771929824565  -0.67  8.0  \\
            2.94  -0.6779089026915114  8.0  \\
            2.932371937639198  -0.685  8.0  \\
            2.92  -0.6962677484787019  8.0  \\
            2.915837104072398  -0.7  8.0  \\
            2.9  -0.7139165009940358  8.0  \\
            2.8987471264367817  -0.715  8.0  \\
            2.8810648148148146  -0.73  8.0  \\
            2.88  -0.7308863198458574  8.0  \\
            2.8627647058823524  -0.745  8.0  \\
            2.86  -0.7472211720226842  8.0  \\
            2.8438277511961725  -0.76  8.0  \\
            2.84  -0.7629684601113176  8.0  \\
            2.824221411192214  -0.775  8.0  \\
            2.82  -0.77816029143898  8.0  \\
            2.803910891089109  -0.79  8.0  \\
            2.8  -0.7928264758497318  8.0  \\
            2.782858942065491  -0.805  8.0  \\
            2.78  -0.8069947275922672  8.0  \\
            2.761025641025641  -0.82  8.0  \\
            2.76  -0.8206908462867014  8.0  \\
            2.74  -0.8339279588336189  8.0  \\
            2.7383509234828494  -0.835  8.0  \\
            2.72  -0.8467284991568291  8.0  \\
            2.7147849462365583  -0.85  8.0  \\
            2.7  -0.859121061359867  8.0  \\
            2.6902876712328765  -0.865  8.0  \\
            2.68  -0.8711256117455137  8.0  \\
            2.664804469273743  -0.88  8.0  \\
            2.66  -0.8827608346709472  8.0  \\
            2.64  -0.894035087719298  8.0  \\
            2.6382564841498555  -0.895  8.0  \\
            2.62  -0.9049450549450546  8.0  \\
            2.610529411764705  -0.91  8.0  \\
            2.6  -0.9155332302936628  8.0  \\
            2.581606606606607  -0.925  8.0  \\
            2.58  -0.9258143074581433  8.0  \\
            2.56  -0.9357639939485628  8.0  \\
            2.551304347826087  -0.94  8.0  \\
            2.54  -0.945424739195231  8.0  \\
            2.52  -0.9548148148148149  8.0  \\
            2.51959807073955  -0.955  8.0  \\
            2.5  -0.9638978102189779  8.0  \\
            2.4862499999999996  -0.97  8.0  \\
            2.48  -0.9727338129496402  8.0  \\
            2.46  -0.9813018597997141  8.0  \\
            2.451177474402731  -0.985  8.0  \\
            2.44  -0.9896191819464033  8.0  \\
            2.42  -0.9976998597475459  8.0  \\
            2.414184397163121  -1.0  8.0  \\
            \\
            2.582570806100218  2.0  11.0  \\
            2.597546448087432  1.985  11.0  \\
            2.6  1.982535675082327  11.0  \\
            2.612467248908297  1.97  11.0  \\
            2.62  1.9624092409240925  11.0  \\
            2.6273446019629225  1.955  11.0  \\
            2.64  1.9422050716648287  11.0  \\
            2.6421786492374726  1.94  11.0  \\
            2.6569562841530057  1.925  11.0  \\
            2.66  1.9219021134593992  11.0  \\
            2.6716812227074236  1.91  11.0  \\
            2.68  1.901505016722408  11.0  \\
            2.6863631406761175  1.895  11.0  \\
            2.7  1.8810279329608937  11.0  \\
            2.7010021786492375  1.88  11.0  \\
            2.7155792349726777  1.865  11.0  \\
            2.72  1.8604396843291995  11.0  \\
            2.730109170305677  1.85  11.0  \\
            2.74  1.8397627118644067  11.0  \\
            2.7445965103598695  1.835  11.0  \\
            2.7590371991247267  1.82  11.0  \\
            2.76  1.8189965792474343  11.0  \\
            2.773415300546448  1.805  11.0  \\
            2.78  1.7981142857142858  11.0  \\
            2.7877510917030563  1.79  11.0  \\
            2.8  1.7771477663230246  11.0  \\
            2.8020447110141773  1.775  11.0  \\
            2.816280087527352  1.76  11.0  \\
            2.82  1.7560693641618497  11.0  \\
            2.830464480874317  1.745  11.0  \\
            2.84  1.7348899188876012  11.0  \\
            2.844606986899563  1.73  11.0  \\
            2.8587020810514785  1.715  11.0  \\
            2.86  1.7136140350877191  11.0  \\
            2.8727352297592996  1.7  11.0  \\
            2.88  1.6922157092614305  11.0  \\
            2.8867267759562845  1.685  11.0  \\
            2.9  1.670728554641598  11.0  \\
            2.9006768558951963  1.67  11.0  \\
            2.9145618838992333  1.655  11.0  \\
            2.92  1.6491103202846975  11.0  \\
            2.928402625820569  1.64  11.0  \\
            2.94  1.6273959571938177  11.0  \\
            2.9422021857923504  1.625  11.0  \\
            2.9559429824561403  1.61  11.0  \\
            2.96  1.605558223289316  11.0  \\
            2.969633077765608  1.595  11.0  \\
            2.98  1.5836101083032486  11.0  \\
            2.9832822757111592  1.58  11.0  \\
            2.9968770581778275  1.565  11.0  \\
            3.0  1.5615431348724187  11.0  \\
            \\
        }
        ;
    \addplot+[forget plot, no marks, smooth, black, thin]
        coordinates {
            (0.0,-1.0)
            (0.0,2.0)
        }
        ;
    \addplot+[forget plot, no marks, smooth, black, thin]
        coordinates {
            (-1.0,0.0)
            (3.0,0.0)
        }
        ;
    \addplot+[forget plot, no marks, smooth, thick, solid, bright_purple]
        coordinates {
            (0.0,0.0)
            (0.0,2.0)
        }
        ;
    \addplot+[thick, solid, color={bright_green}, mark={star}]
        coordinates {
            (3.0,-0.8)
            (0.7999999999999998,1.7999999999999996)
            (-1.5297508958816675,1.9343800716705326)
            (0.9068950303584584,0.6253553530127014)
            (-0.19246605811467865,1.1151848732149021)
            (0.04370652435937525,0.991075645147106)
            (-0.013256311452681975,1.014309646539932)
            (0.000873467262265698,1.0041856932755633)
            (-6.569527422312527e-6,1.0041627745144852)
            (7.1688412401030665e-6,1.0040458565436907)
            (3.396208425477653e-7,1.000362988216086)
            (-3.378627530652517e-7,1.0002827360281297)
            (3.3131882756430967e-7,0.999820281517488)
            (-1.3800424867885873e-9,1.0000040946923603)
            (1.2144599358798929e-9,1.0000040037940494)
            (-8.278454766332789e-11,1.000000075126856)
            (7.935803631856202e-11,1.0000000595768805)
            (-1.7132489409214371e-12,1.0000000004360132)
            (8.202280106975695e-13,1.0000000004195917)
            (-4.4651046507005274e-13,1.0000000000029672)
        }
        ;
    \addlegendentry {nsBFGS}
    \addplot+[thick, solid, color={bright_blue}, mark={+}]
        coordinates {
            (3.0,-0.8)
            (2.78,-0.5400000000000001)
            (2.5559999999999996,-0.31000000000000016)
            (2.3313999999999995,-0.10360000000000011)
            (2.1086199999999993,-0.0)
            (1.8977579999999992,0.0)
            (1.7079821999999991,0.010224200000000086)
            (1.5361615599999991,0.037381140000000174)
            (1.3788072899999992,0.07628875600000024)
            (1.2332976853999993,0.12315027580000026)
            (1.0976528892799993,0.17519045210000025)
            (0.9703685551419993,0.2303870727520003)
            (0.8502929923525994,0.2872728026874003)
            (0.7365364128485994,0.34478894291466033)
            (0.6284038772722734,0.40217751304686833)
            (0.5253457382403592,0.45890162271026735)
            (0.4269210021452966,0.514586724344178)
            (0.33277022949634916,0.5689772792608128)
            (0.24259547862063294,0.6219048004590153)
            (0.15614545071266814,0.673264292505149)
            (0.07320447639088642,0.7229968889328524)
            (0.0,0.7710770635071933)
            (0.0,0.8168616508057547)
            (0.0,0.8534893206446038)
            (0.0,0.882791456515683)
            (0.0,0.9062331652125465)
            (0.0,0.9249865321700371)
            (0.0,0.9399892257360297)
            (0.0,0.9519913805888237)
            (0.0,0.961593104471059)
            (0.0,0.9692744835768471)
            (0.0,0.9754195868614778)
            (0.0,0.9803356694891822)
            (0.0,0.9842685355913458)
            (0.0,0.9874148284730767)
            (0.0,0.9899318627784613)
            (0.0,0.991945490222769)
        }
        ;
    \addlegendentry {ProxGrad}
    \addplot+[thick, solid, color={bright_red}, mark={triangle}]
        coordinates {
            (3.0, -0.8)
            (1.5485412981498163, 0.9153602840047621)
            (0.2740097098732712, 0.2018931432482246)
            (0.06686096144369583, 0.7774158633245899)
            (-0.25458121912364073, 0.9214491041959926)
            (0.2003884451054006, 1.0619477682549163)
            (-0.19236157617098504, 0.9610534586953917)
            (0.1612388260886925, 1.0386637291881673)
            (-0.1598317243056535, 0.9748280385965702)
            (0.13782774363649541, 1.0276217742181368)
            (-0.13864852239333036, 0.9818200221112805)
            (0.12182299015713327, 1.0212249321797833)
            (-0.12347750632529342, 0.9859716309103598)
            (0.11001708614201869, 1.0170769002809736)
            (-0.11195858471445724, 0.9886831463619677)
            (0.10086231411867999, 1.0141836171987975)
            (-0.1028528717498717, 0.9905738081709339)
            (0.09350587859050472, 1.012059326189116)
            (-0.09543772809668774, 0.9919570264603971)
            (0.08743407413308982, 1.01043903112116)
            (-0.08925942421212826, 0.9930070982339949)
            (0.08231672613918628, 1.0091661688226738)
            (-0.08401696782126253, 0.9938280168001198)
            (0.07793082415687647, 1.008142453316311)
            (-0.0795019407983934, 0.9944853241813588)
            (0.07411969331666723, 1.0073031602121831)
            (-0.07556496306646487, 0.9950221890492991)
            (0.0707696773067068, 1.0066039832611562)
            (-0.07209588505730391, 0.995468094431914)
            (0.06779610008440126, 1.0060136061796723)
            (-0.0690115266243814, 0.9958437987475378)
            (0.06513443936022403, 1.005509289888701)
            (-0.06624778601691764, 0.9961643015885238)
            (0.06273457161594909, 1.0050741395738043)
            (-0.06375439161961155, 0.996440686658382)
            (0.060556901924301035, 1.0046953511882528)
            (-0.061491311649564895, 0.9966813055725398)
            (0.058569690917983905, 1.004363051648845)
            (-0.05942623730950777, 0.9968925604443788)
            (0.056747165147675666, 1.0040695111629532)
            (-0.05753278027527914, 0.9970794344336039)
            (0.05506815360549011, 1.0038085957269394)
            (-0.055789157119790656, 0.9972458595260085)
            (0.05351508586564964, 1.0035753786681874)
            (-0.054177212815900544, 0.9973949765880669)
            (0.05207324388466435, 1.003365859938116)
            (-0.052681684890989525, 0.9975293225499181)
            (0.05073019501873445, 1.0031767599092916)
            (-0.05128964131953688, 0.9976509673162619)
            (0.049475356656312294, 1.0030053656410256)
        }
        ;
    \addlegendentry {SSM}
    \node[bright_purple] at (axis cs: -0.35, 0.3) {{$\mathcal{M}^{\star}$}};
    \addplot+[forget plot, only marks, mark={x}, color={black}]
        coordinates {
            (0,1)
        }
        ;
    \node[black] at (axis cs: 0.2, 1.2) {{$x^\star$}};
\end{axis}
\end{tikzpicture}


==> figures/o-min-structures.tex <==
\begin{tikzpicture}[
    yscale=0.8,
    every node/.style={inner sep=1pt},
    regionlabel/.style={text=c1},
    >={Latex[scale=1.5]},
    transform shape=false
  ]
 
 
  \node[font=\large] (Ralg)     at (0,    0)   {$\mathbb{R}_{\mathrm{alg}}$};
  \node[font=\large] (Rarctan)  at (3.8,  0)   {$\mathbb{R}_{\mathrm{arctan}}$};
  \node[font=\large] (Ran)      at (7.8,  0)   {$\mathbb{R}_{\mathrm{an}}$};
  \node[font=\large] (RG)       at (10.8, 0)   {$\mathbb{R}_{\mathcal{G}}$};
 
  \node[font=\large] (RalgR)    at (0,    3)   {$\mathbb{R}_{\mathrm{alg}}^{\mathbb{R}}$};
 
  \node[font=\large] (Rexp)     at (0,    6)   {$\mathbb{R}_{\mathrm{exp}}$};
  \node[font=\large] (Ranexp)   at (7.8,  6)   {$\mathbb{R}_{\mathrm{an,exp}}$};
  \node[font=\large] (RGexp)    at (10.8, 6)   {$\mathbb{R}_{\mathcal{G}\text{,exp}}$};
 
  \node[font=\large] (RPfaff)   at (2.2,  8.8) {$\mathbb{R}_{\mathrm{Pfaff}}$};
  \node[font=\large] (PfaffRan) at (7.8,  8.8) {$\mathrm{Pfaff}(\mathbb{R}_{\mathrm{an}})$};
  \node[font=\large] (PfaffRG)  at (10.8, 8.8) {$\mathrm{Pfaff}(\mathbb{R}_{\mathcal{G}})$};
 
  \node at (5.5, 11) {???};
 
 
  \draw[->] (Ralg.east)      -- (Rarctan.west);
  \draw[->] (Rarctan.east)   -- (Ran.west);
  \draw[->] (Ran.east)       -- (RG.west);
 
  \draw[->] (Rexp.east)      -- (Ranexp.west);
  \draw[->] (Ranexp.east)    -- (RGexp.west);
 
  \draw[->] (RPfaff.east)    -- (PfaffRan.west);
  \draw[->] (PfaffRan.east)  -- (PfaffRG.west);
 
 
  \draw[->] (Ralg.north)     -- (RalgR.south);
  \draw[->] (RalgR.north)    -- (Rexp.south);
 
  \draw[->] (Ran.north)      -- (Ranexp.south);
  \draw[->] (Ranexp.north)   -- (PfaffRan.south);
 
  \draw[->] (RG.north)       -- (RGexp.south);
  \draw[->] (RGexp.north)    -- (PfaffRG.south);
 
 
  \draw[<-] (RPfaff.south west) -- (Rexp.north east);
 
  \draw[<-] (RPfaff.south)  -- (Rarctan.north);
 
 
  \draw[dashed, line width=1.2pt, c1]
    (-1, 10) -- (11.5, 10);
 
  \draw[dashed, line width=1.2pt, c5]
    (-1, 4.5) -- (11.5, 4.5);
 
 
  \node[anchor=east] at (-2, 6)  {field of exponents $\mathbb{R}$};
  \node[anchor=east] at (-2, 0)  {field of exponents $\mathbb{Q}$};
 
  \draw[decorate, decoration={brace, amplitude=10pt}] (12.8,10) -- (12.8,0);
  \draw[decorate, decoration={brace, amplitude=10pt}] (12.8,12) -- (12.8,10.1);
  \draw[decorate, decoration={brace, amplitude=10pt}] (11.7,4.5) -- (11.7,0);
  \draw[decorate, decoration={brace, amplitude=10pt}] (-1.5,3) -- (-1.5,9);
  

  \node[regionlabel, anchor=west] at (13.3, 11)   {transexponential};
    \node[regionlabel, anchor=west, align=left] at (13.4, 5)  {exponentially \\ bounded};
  \node[regionlabel, anchor=west, rotate=-90, color=c5] at (12.5, 5)  {polynomially bounded};


\end{tikzpicture}



==> figures/spirallimit.tex <==
\begin{tikzpicture}
  \begin{axis}[
      trig format plots=rad,
      width=8cm,
      height=6cm,
      axis equal,
      xmajorgrids,
      ymajorgrids,
      legend pos=north east,
      legend cell align=left,
      legend style={fill=white, fill opacity=0.85, text opacity=1, draw=black},
    ]
    \addplot[
      chartreuse,
      no marks,
      line width=2.5pt,
      samples=100,
      domain=0:2*pi,
    ] ({cos(x)}, {sin(x)});
    \addlegendentry{limit set}
    \addplot[
      tomato,
      no marks,
      samples=200,
      domain=1:50,
    ] ({(1+1/x)*sin(x)}, {(1+1/x)*cos(x)});
    \addlegendentry{spiral}
  \end{axis}
\end{tikzpicture}



==> figures/stratificationS.tex <==
\begin{tikzpicture}[even odd rule]

   \clip (-3.4,-0.2) rectangle (4.5,2.2);

  \fill[pattern=dots, pattern color = c1] (-1,0) circle (1.2) (-1,0) circle (2);
  \fill[pattern=dots, pattern color = c1]  (1,0) circle (1.2)  (1,0) circle (2);

  \fill[pattern=dots, pattern color = c2] (3.5,0.5) rectangle (4,2);
  \fill[white] (-3,-0.6) rectangle (4,0); %


  \draw[c2, very thick] (-1,0) ++(0:2) arc (0:34.92:2); %
  \draw[c3, very thick] (-1,0) ++(60:2) arc (60:180:2); %
  \draw[c4, very thick] (-1,0) ++(0:1.2) arc (0:33.56:1.2); %
  \draw[c5, very thick] (-1,0) ++(72.54:1.2) arc (72.54:180:1.2); %
  \draw[c6, very thick] (1,0) ++(180:2) arc (180:145.08:2); %
  \draw[c7, very thick] (1,0) ++(120:2) arc (120:0:2); %
 \draw[c8, very thick] (1,0) ++(180:1.2) arc (180:146.44:1.2); %
 \draw[c9, very thick] (1,0) ++(107.46:1.2) arc (107.46:0:1.2); %
 \draw[c10, very thick] (-3,0.01) -- (-2.2,0.01);
 \draw[c11, very thick] (-1,0.01) -- (-0.2,0.01);
 \draw[c12, very thick] (1,0.01) -- (0.2,0.01);
 \draw[c13, very thick] (3,0.01) -- (2.2,0.01);

  \draw[c2, very thick] (3.5,0.5) -- (4,0.5);
  \draw[c4, very thick] (4,0.5) -- (4,2);
  \draw[c6, very thick] (3.5,2) -- (4,2);
  \draw[c10, very thick] (3.5,2) -- (3.5,0.5);


  \fill[black] (3.5,0.5) circle (1.5pt);
  \fill[black] (4,0.5) circle (1.5pt);
  \fill[black] (3.5,2) circle (1.5pt);
  \fill[black] (4,2) circle (1.5pt);

  \fill[black] (-3,0) circle (1.5pt);
  \fill[black] (-2.2,0) circle (1.5pt);
  \fill[black] (-1,0) circle (1.5pt);
  \fill[black] (-.2,0) circle (1.5pt);
  \fill[black] (.2,0) circle (1.5pt);
  \fill[black] (1,0) circle (1.5pt);
  \fill[black] (2.2,0) circle (1.5pt);
  \fill[black] (3,0) circle (1.5pt);
  \fill[black] (0,1.732) circle (1.5pt);
  \fill[black] (0,0.663) circle (1.5pt);
  \fill[black] (0.64,1.145) circle (1.5pt);
  \fill[black] (-0.64,1.145) circle (1.5pt);

  \node[fill=white,text=c1] at (0,1.2) {$I$};
  \node[text=c2] at (-2.5,1.7) {$E_1$};
  \node at (-3.25,0) {$P_1$};
  \node at (0,2) {$P_2$};
   
\end{tikzpicture}


==> figures/toposinecurve.tex <==
\begin{tikzpicture}
  \begin{axis}[
      trig format plots=rad,
      width=8cm,
      height=6cm,
      xmajorgrids,
      ymajorgrids,
      xmin=-0.04, xmax=1,
      ymin=-1.1, ymax=1.1,
      legend pos=south east,
      legend cell align=left,
    ]
    \addplot[
      tomato,
      no marks,
      samples=500,
      domain=-3:0,
    ] ({10^x}, {sin(1/(10^x))});
    \addlegendentry{$t \mapsto \sin t^{-1}$}
    \addplot[
      chartreuse,
      no marks,
      line width=2.5pt,
    ] coordinates {(0,-1) (0,1)};
    \addlegendentry{limit set}
  \end{axis}
\end{tikzpicture}



==> figures/whitneycusp.tex <==
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
      width=10cm,
      height=8cm,
      view={145}{12},
      xmin=-1.05, xmax=1.05,
      ymin=-1.05, ymax=1.05,
      zmin=-1.45, zmax=1.05,
      xtick=\empty, ytick=\empty, ztick=\empty,
      xlabel=$x$, ylabel=$y$, zlabel=$z$,
      legend pos=outer north east,
      legend cell align=left,
      colormap={cuspmap}{color=(tomato) color=(tomato)},
    ]
    \addplot3[
      surf,
      shader=flat,
      opacity=0.6,
      faceted color=tomato!55!black,
      samples=45,
      samples y=45,
      domain=-1:1,
      y domain=-1.1:1.1,
      z buffer=sort,
    ] ({x}, {y*(x^2-y^2)}, {x^2-y^2});
    \addlegendentry{$M_2$ (smooth surface)}
    \addplot3[
      chartreuse,
      no marks,
      line width=2.5pt,
    ] coordinates {(-1,0,0) (1,0,0)};
    \addlegendentry{$M_1'$ (punctured $x$-axis)}
    \addplot3[
      only marks,
      mark=*,
      mark size=2.5pt,
      black,
    ] coordinates {(0,0,0)};
    \addlegendentry{$M_0$ (origin)}
  \end{axis}
\end{tikzpicture}
}


